Stress Bytes: Decoding the Associations between Internet Use and Perceived Stress

In today's digital era, internet plays a pervasive role in our lives, influencing everyday activities such as communication, work, and leisure. This online engagement intertwines with offline experiences, shaping individuals' overall well-being. Despite its significance, existing research often falls short in capturing the relationship between internet use and well-being, relying primarily on isolated studies and self-reported data. One of the major contributors to deteriorated well-being - both physical and mental - is stress. While some research has examined the relationship between internet use and stress, both positive and negative associations have been reported. Our primary goal in this work is to identify the associations between an individual's internet use and their stress. For achieving our goal, we conducted a longitudinal multimodal study that spanned seven months. We combined fine-grained URL-level web browsing traces of 1490 German internet users with their sociodemographics and monthly measures of stress. Further, we developed a conceptual framework that allows us to simultaneously explore different contextual dimensions, including how, where, when, and by whom the internet is used. Our analysis revealed several associations between internet use and stress that vary by context. Social media, entertainment, online shopping, and gaming were positively associated with stress, while productivity, news, and adult content use were negatively associated. In the future, the behavioral markers we identified can pave the way for designing individualized tools for people to self-monitor and self-moderate their online behaviors to enhance their well-being, reducing the burden on already overburdened mental health services.

==> (inline-0) <==
\begin{tabular}{l c r r c r r}
\toprule
\textbf{Predictors} & \multicolumn{3}{c}{Model 1} & \multicolumn{3}{c}{Model 2} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
& Estimate & CI & $p$ & Estimate & CI & $p$ \\
\midrule
Intercept & 20.67$^{***}$ & 18.89--22.44 & \textbf{$<$0.001} & 20.57$^{***}$ & 18.79--22.35 & \textbf{$<$0.001} \\
Survey wave & -0.11$^{*}$ & -0.21-- -0.01 & \textbf{0.024} & -0.11$^{*}$ & -0.20-- -0.01 & \textbf{0.030} \\
Gender & 2.02$^{***}$ & 0.97--3.06 & \textbf{$<$0.001} & 1.95$^{***}$ & 0.90--2.99 & \textbf{$<$0.001} \\
Age & -1.60$^{***}$ & -2.22-- -0.98 & \textbf{$<$0.001} & -1.56$^{***}$ & -2.18-- -0.93 & \textbf{$<$0.001} \\
Income & -1.17$^{***}$ & -1.58-- -0.76 & \textbf{$<$0.001} & -1.14$^{***}$ & -1.56-- -0.73 & \textbf{$<$0.001} \\
Total time spent online & 0.00 & -0.04--0.05 & 0.855 &  &  &  \\
Daytime nighttime difference & 0.05 & -0.03--0.12 & 0.203 & 0.05 & -0.03--0.12 & 0.223 \\
Time spent on entertainment &  &  &  & 0.01 & -0.12--0.15 & 0.840 \\
Time spent on social media &  &  &  & 0.02 & -0.11--0.15 & 0.811 \\
Time spent on messaging &  &  &  & 0.11 & -0.05--0.28 & 0.171 \\
Time spent on games &  &  &  & 0.01 & -0.08--0.10 & 0.780 \\
Time spent on shopping &  &  &  & -0.04 & -0.35--0.28 & 0.816 \\
Time spent on productivity &  &  &  & -0.05 & -0.29--0.18 & 0.648 \\
Time spent on news &  &  &  & -0.54$^{*}$ & -1.08-- -0.00 & \textbf{0.048} \\
\midrule
\multicolumn{7}{l}{\textbf{Random Effects}} \\
$\sigma^2$ & \multicolumn{3}{c}{12.02} & \multicolumn{3}{c}{12.02} \\
$\tau_{00}$ & \multicolumn{3}{c}{39.49$_{\text{pid}}$} & \multicolumn{3}{c}{39.43$_{\text{pid}}$} \\
ICC & \multicolumn{3}{c}{0.77} & \multicolumn{3}{c}{0.77} \\
N & \multicolumn{3}{c}{640$_{\text{pid}}$} & \multicolumn{3}{c}{640$_{\text{pid}}$} \\
Observations & \multicolumn{3}{c}{2141} & \multicolumn{3}{c}{2141} \\
\bottomrule
                \multicolumn{7}{l}{\textit{\textbf{* $p<0.05$ \quad ** $p<0.01$ \quad *** $p<0.001$}}} \\
                \end{tabular}
\begin{tabular}{l c r r c r r}

\toprule
\textbf{Predictors} & \multicolumn{3}{c}{Model 1} & \multicolumn{3}{c}{Model 2} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
& Estimate & CI & $p$ & Estimate & CI & $p$ \\
\midrule
Intercept & 21.26$^{***}$ & 19.19--23.32 & \textbf{$<$0.001} & 21.23$^{***}$ & 19.17--23.29 & \textbf{$<$0.001} \\
Survey wave & -0.14$^{*}$ & -0.27-- -0.01 & \textbf{0.036} & -0.12 & -0.25--0.01 & 0.074 \\
Gender & 1.53$^{*}$ & 0.33--2.74 & \textbf{0.013} & 1.47$^{*}$ & 0.26--2.68 & \textbf{0.017} \\
Age & -1.96$^{***}$ & -2.68-- -1.24 & \textbf{$<$0.001} & -1.92$^{***}$ & -2.65-- -1.19 & \textbf{$<$0.001} \\
Income & -1.04$^{***}$ & -1.50-- -0.58 & \textbf{$<$0.001} & -1.02$^{***}$ & -1.48-- -0.56 & \textbf{$<$0.001} \\
Total time spent online & -0.01 & -0.08--0.05 & 0.695 &  &  &  \\
Daytime nighttime difference & 0.05 & -0.04--0.14 & 0.288 & 0.05 & -0.04--0.14 & 0.244 \\
Time spent on entertainment &  &  &  & 0.05 & -0.05--0.15 & 0.356 \\
Time spent on adult content &  &  &  & -0.12 & -0.32--0.09 & 0.253 \\
Time spent on social media &  &  &  & 0.07 & -0.16--0.29 & 0.563 \\
Time spent on messaging &  &  &  & -0.59 & -1.24--0.06 & 0.073 \\
Time spent on games &  &  &  & -0.23 & -0.56--0.09 & 0.160 \\
Time spent on shopping &  &  &  & -0.10 & -0.41--0.20 & 0.507 \\
Time spent on productivity &  &  &  & 0.03 & -0.22--0.28 & 0.799 \\
Time spent on news &  &  &  & -0.50$^{*}$ & -0.90-- -0.11 & \textbf{0.012} \\
\midrule
\multicolumn{7}{l}{\textbf{Random Effects}} \\
$\sigma^2$ & \multicolumn{3}{c}{10.75} & \multicolumn{3}{c}{10.63} \\
$\tau_{00}$ & \multicolumn{3}{c}{40.38$_{\text{pid}}$} & \multicolumn{3}{c}{40.52$_{\text{pid}}$} \\
ICC & \multicolumn{3}{c}{0.79} & \multicolumn{3}{c}{0.79} \\
N & \multicolumn{3}{c}{501$_{\text{pid}}$} & \multicolumn{3}{c}{501$_{\text{pid}}$} \\
Observations & \multicolumn{3}{c}{1207} & \multicolumn{3}{c}{1207} \\
\bottomrule
                \multicolumn{7}{l}{\textit{\textbf{* $p<0.05$ \quad ** $p<0.01$ \quad *** $p<0.001$}}} \\
                \end{tabular}
\begin{tabular}{l c r r c r r}
\toprule
\textbf{Predictors} & \multicolumn{3}{c}{Model 1} & \multicolumn{3}{c}{Model 2} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
& Estimate & CI & $p$ & Estimate & CI & $p$ \\
\midrule
Intercept & 29.70$^{***}$ & 27.97--31.43 & \textbf{$<$0.001} & 29.75$^{***}$ & 27.97--31.52 & \textbf{$<$0.001} \\
Survey wave & 0.09 & -0.08--0.27 & 0.305 & 0.10 & -0.09--0.28 & 0.298 \\
Gender & -0.42 & -1.32--0.48 & 0.357 & -0.30 & -1.23--0.64 & 0.533 \\
Age & -0.35 & -0.90--0.20 & 0.212 & -0.36 & -0.92--0.21 & 0.217 \\
Income & -0.50$^{**}$ & -0.88-- -0.12 & \textbf{0.010} & -0.52$^{*}$ & -0.91-- -0.12 & \textbf{0.010} \\
Total time spent online & 0.01$^{***}$ & 0.00--0.02 & \textbf{$<$0.001} &  &  &  \\
Daytime nighttime difference & 0.01 & -0.01--0.02 & 0.241 & 0.01 & -0.01--0.02 & 0.424 \\
Time spent on entertainment &  &  &  & 0.00 & -0.02--0.02 & 0.826 \\
Time spent on social media &  &  &  & 0.02$^{*}$ & 0.00--0.03 & \textbf{0.021} \\
Time spent on messaging &  &  &  & 0.00 & -0.03--0.03 & 0.846 \\
Time spent on games &  &  &  & 0.01$^{*}$ & 0.00--0.02 & \textbf{0.021} \\
Time spent on shopping &  &  &  & -0.01 & -0.07--0.05 & 0.697 \\
Time spent on productivity &  &  &  & 0.02 & -0.02--0.07 & 0.339 \\
Time spent on news &  &  &  & 0.09 & -0.02--0.20 & 0.102 \\
\midrule
\multicolumn{7}{l}{\textbf{Random Effects}} \\
$\sigma^2$ & \multicolumn{3}{c}{3.49} & \multicolumn{3}{c}{3.55} \\
$\tau_{00}$ & \multicolumn{3}{c}{2.33$_{\text{pid}}$} & \multicolumn{3}{c}{2.27$_{\text{pid}}$} \\
ICC & \multicolumn{3}{c}{0.40} & \multicolumn{3}{c}{0.39} \\
N & \multicolumn{3}{c}{94$_{\text{pid}}$} & \multicolumn{3}{c}{94$_{\text{pid}}$} \\
Observations & \multicolumn{3}{c}{197} & \multicolumn{3}{c}{197} \\
\bottomrule
                \multicolumn{7}{l}{\textit{\textbf{* $p<0.05$ \quad ** $p<0.01$ \quad *** $p<0.001$}}} \\
                \end{tabular}
\begin{tabular}{l c r r c r r}

\toprule
\textbf{Predictors} & \multicolumn{3}{c}{Model 1} & \multicolumn{3}{c}{Model 2} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
& Estimate & CI & $p$ & Estimate & CI & $p$ \\
\midrule
Intercept & 32.53$^{***}$ & 30.04--35.01 & \textbf{$<$0.001} & 32.48$^{***}$ & 29.89--35.07 & \textbf{$<$0.001} \\
Survey wave & 0.04 & -0.21--0.30 & 0.756 & 0.05 & -0.21--0.32 & 0.703 \\
Gender & -0.72 & -2.11--0.67 & 0.309 & -0.99 & -2.49--0.52 & 0.199 \\
Age & -0.80 & -1.67--0.08 & 0.074 & -0.68 & -1.62--0.26 & 0.156 \\
Income & -0.43 & -0.99--0.12 & 0.127 & -0.37 & -0.95--0.21 & 0.211 \\
Total time spent online & -0.00 & -0.01--0.01 & 0.593 &  &  &  \\
Daytime nighttime difference & -0.01 & -0.03--0.01 & 0.453 & -0.00 & -0.02--0.02 & 0.946 \\
Time spent on entertainment &  &  &  & 0.02 & -0.01--0.05 & 0.205 \\
Time spent on adult content &  &  &  & -0.03 & -0.13--0.08 & 0.593 \\
Time spent on social media &  &  &  & 0.00 & -0.02--0.02 & 0.975 \\
Time spent on messaging &  &  &  & 0.01 & -0.27--0.29 & 0.931 \\
Time spent on games &  &  &  & 0.00 & -0.03--0.04 & 0.839 \\
Time spent on shopping &  &  &  & -0.01 & -0.06--0.05 & 0.785 \\
Time spent on productivity &  &  &  & -0.04 & -0.09--0.01 & 0.133 \\
Time spent on news &  &  &  & -0.00 & -0.11--0.10 & 0.959 \\
\midrule
\multicolumn{7}{l}{\textbf{Random Effects}} \\
$\sigma^2$ & \multicolumn{3}{c}{4.05} & \multicolumn{3}{c}{4.20} \\
$\tau_{00}$ & \multicolumn{3}{c}{4.82$_{\text{pid}}$} & \multicolumn{3}{c}{4.96$_{\text{pid}}$} \\
ICC & \multicolumn{3}{c}{0.54} & \multicolumn{3}{c}{0.54} \\
N & \multicolumn{3}{c}{63$_{\text{pid}}$} & \multicolumn{3}{c}{63$_{\text{pid}}$} \\
Observations & \multicolumn{3}{c}{132} & \multicolumn{3}{c}{132} \\
\bottomrule
                \multicolumn{7}{l}{\textit{\textbf{* $p<0.05$ \quad ** $p<0.01$ \quad *** $p<0.001$}}} \\
                \end{tabular}
\begin{tabular}{l c r r c r r}
\toprule
\textbf{Predictors} & \multicolumn{3}{c}{Model 1} & \multicolumn{3}{c}{Model 2} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
& Estimate & CI & $p$ & Estimate & CI & $p$ \\
\midrule
Intercept & 31.83$^{***}$ & 30.02--33.63 & \textbf{$<$0.001} & 31.68$^{***}$ & 29.88--33.48 & \textbf{$<$0.001} \\
Survey wave & -0.03 & -0.22--0.17 & 0.799 & -0.02 & -0.22--0.18 & 0.868 \\
Gender & -0.73 & -1.75--0.30 & 0.166 & -0.66 & -1.70--0.38 & 0.215 \\
Age & -0.27 & -0.88--0.34 & 0.389 & -0.28 & -0.90--0.34 & 0.373 \\
Income & -0.67$^{**}$ & -1.11-- -0.24 & \textbf{0.002} & -0.64$^{**}$ & -1.07-- -0.21 & \textbf{0.004} \\
Total time spent online & 0.01 & -0.06--0.08 & 0.797 &  &  &  \\
Daytime nighttime difference & 0.11 & -0.01--0.23 & 0.075 & 0.09 & -0.04--0.22 & 0.154 \\
Time spent on entertainment &  &  &  & -0.04 & -0.24--0.17 & 0.730 \\
Time spent on social media &  &  &  & 0.04 & -0.15--0.23 & 0.686 \\
Time spent on messaging &  &  &  & -0.03 & -0.21--0.16 & 0.784 \\
Time spent on games &  &  &  & 0.06 & -0.09--0.20 & 0.447 \\
Time spent on shopping &  &  &  & 0.01 & -0.59--0.61 & 0.972 \\
Time spent on productivity &  &  &  & -0.14 & -0.63--0.35 & 0.577 \\
Time spent on news &  &  &  & 0.83 & -0.86--2.51 & 0.338 \\
\midrule
\multicolumn{7}{l}{\textbf{Random Effects}} \\
$\sigma^2$ & \multicolumn{3}{c}{2.92} & \multicolumn{3}{c}{3.11} \\
$\tau_{00}$ & \multicolumn{3}{c}{3.92$_{\text{pid}}$} & \multicolumn{3}{c}{3.68$_{\text{pid}}$} \\
ICC & \multicolumn{3}{c}{0.57} & \multicolumn{3}{c}{0.54} \\
N & \multicolumn{3}{c}{91$_{\text{pid}}$} & \multicolumn{3}{c}{91$_{\text{pid}}$} \\
Observations & \multicolumn{3}{c}{171} & \multicolumn{3}{c}{171} \\
\bottomrule
                \multicolumn{7}{l}{\textit{\textbf{* $p<0.05$ \quad ** $p<0.01$ \quad *** $p<0.001$}}} \\
                \end{tabular}
\begin{tabular}{l c r r c r r}

\toprule
\textbf{Predictors} & \multicolumn{3}{c}{Model 1} & \multicolumn{3}{c}{Model 2} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
& Estimate & CI & $p$ & Estimate & CI & $p$ \\
\midrule
Intercept & 33.56$^{***}$ & 30.68--36.44 & \textbf{$<$0.001} & 33.81$^{***}$ & 30.76--36.85 & \textbf{$<$0.001} \\
Survey wave & -0.05 & -0.32--0.23 & 0.749 & -0.07 & -0.38--0.23 & 0.634 \\
Gender & -1.29 & -2.84--0.27 & 0.105 & -1.47 & -3.20--0.26 & 0.096 \\
Age & -1.04$^{*}$ & -2.04-- -0.03 & \textbf{0.043} & -1.02 & -2.06--0.03 & 0.057 \\
Income & -0.26 & -0.89--0.36 & 0.407 & -0.31 & -0.99--0.36 & 0.365 \\
Total time spent online & -0.06 & -0.17--0.05 & 0.278 &  &  &  \\
Daytime nighttime difference & 0.13 & -0.05--0.32 & 0.155 & 0.15 & -0.05--0.36 & 0.145 \\
Time spent on entertainment &  &  &  & -0.04 & -0.21--0.14 & 0.692 \\
Time spent on adult content &  &  &  & -0.73 & -1.81--0.35 & 0.183 \\
Time spent on social media &  &  &  & -0.02 & -0.33--0.29 & 0.898 \\
Time spent on messaging &  &  &  & 1.02 & -1.74--3.78 & 0.468 \\
Time spent on games &  &  &  & -0.00 & -0.43--0.43 & 0.996 \\
Time spent on shopping &  &  &  & -0.33 & -0.89--0.23 & 0.254 \\
Time spent on productivity &  &  &  & -0.12 & -0.65--0.40 & 0.648 \\
Time spent on news &  &  &  & 0.16 & -0.81--1.14 & 0.741 \\
\midrule
\multicolumn{7}{l}{\textbf{Random Effects}} \\
$\sigma^2$ & \multicolumn{3}{c}{4.49} & \multicolumn{3}{c}{4.71} \\
$\tau_{00}$ & \multicolumn{3}{c}{5.17$_{\text{pid}}$} & \multicolumn{3}{c}{5.33$_{\text{pid}}$} \\
ICC & \multicolumn{3}{c}{0.54} & \multicolumn{3}{c}{0.53} \\
N & \multicolumn{3}{c}{55$_{\text{pid}}$} & \multicolumn{3}{c}{55$_{\text{pid}}$} \\
Observations & \multicolumn{3}{c}{106} & \multicolumn{3}{c}{106} \\
\bottomrule
                \multicolumn{7}{l}{\textit{\textbf{* $p<0.05$ \quad ** $p<0.01$ \quad *** $p<0.001$}}} \\
                \end{tabular}
\begin{tabular}{l c r r c r r}
\toprule
\textbf{Predictors} & \multicolumn{3}{c}{Model 1} & \multicolumn{3}{c}{Model 2} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
& Estimate & CI & $p$ & Estimate & CI & $p$ \\
\midrule
Intercept & 10.63$^{***}$ & 9.39--11.88 & \textbf{$<$0.001} & 10.39$^{***}$ & 9.13--11.65 & \textbf{$<$0.001} \\
Survey wave & -0.20$^{***}$ & -0.30-- -0.11 & \textbf{$<$0.001} & -0.20$^{***}$ & -0.29-- -0.10 & \textbf{$<$0.001} \\
Gender & 1.19$^{***}$ & 0.55--1.83 & \textbf{$<$0.001} & 1.08$^{**}$ & 0.42--1.74 & \textbf{0.001} \\
Age & -0.55$^{**}$ & -0.94-- -0.17 & \textbf{0.005} & -0.54$^{**}$ & -0.93-- -0.15 & \textbf{0.007} \\
Income & -0.12 & -0.37--0.13 & 0.345 & -0.11 & -0.36--0.15 & 0.414 \\
Total time spent online & -0.00 & -0.01--0.00 & 0.335 &  &  &  \\
Daytime nighttime difference & 0.00 & -0.01--0.01 & 0.737 & -0.00 & -0.01--0.01 & 0.923 \\
Time spent on entertainment &  &  &  & -0.01 & -0.03--0.00 & 0.124 \\
Time spent on social media &  &  &  & 0.01 & -0.01--0.02 & 0.223 \\
Time spent on messaging &  &  &  & 0.00 & -0.02--0.02 & 0.808 \\
Time spent on games &  &  &  & -0.00 & -0.01--0.01 & 0.995 \\
Time spent on shopping &  &  &  & 0.02 & -0.02--0.06 & 0.288 \\
Time spent on productivity &  &  &  & -0.02 & -0.05--0.01 & 0.141 \\
Time spent on news &  &  &  & 0.00 & -0.04--0.05 & 0.866 \\
\midrule
\multicolumn{7}{l}{\textbf{Random Effects}} \\
$\sigma^2$ & \multicolumn{3}{c}{5.66} & \multicolumn{3}{c}{5.65} \\
$\tau_{00}$ & \multicolumn{3}{c}{6.12$_{\text{pid}}$} & \multicolumn{3}{c}{6.14$_{\text{pid}}$} \\
ICC & \multicolumn{3}{c}{0.52} & \multicolumn{3}{c}{0.52} \\
N & \multicolumn{3}{c}{334$_{\text{pid}}$} & \multicolumn{3}{c}{334$_{\text{pid}}$} \\
Observations & \multicolumn{3}{c}{1011} & \multicolumn{3}{c}{1011} \\
\bottomrule
                \multicolumn{7}{l}{\textit{\textbf{* $p<0.05$ \quad ** $p<0.01$ \quad *** $p<0.001$}}} \\
                \end{tabular}
\begin{tabular}{l c r r c r r}

\toprule
\textbf{Predictors} & \multicolumn{3}{c}{Model 1} & \multicolumn{3}{c}{Model 2} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
& Estimate & CI & $p$ & Estimate & CI & $p$ \\
\midrule
Intercept & 10.27$^{***}$ & 8.80--11.75 & \textbf{$<$0.001} & 10.25$^{***}$ & 8.77--11.73 & \textbf{$<$0.001} \\
Survey wave & -0.14$^{**}$ & -0.25-- -0.04 & \textbf{0.009} & -0.15$^{**}$ & -0.26-- -0.04 & \textbf{0.008} \\
Gender & 0.37 & -0.41--1.15 & 0.355 & 0.36 & -0.43--1.15 & 0.376 \\
Age & -0.56$^{*}$ & -1.05-- -0.07 & \textbf{0.024} & -0.57$^{*}$ & -1.07-- -0.07 & \textbf{0.026} \\
Income & 0.02 & -0.28--0.33 & 0.882 & 0.01 & -0.30--0.33 & 0.935 \\
Total time spent online & -0.00 & -0.01--0.00 & 0.119 &  &  &  \\
Daytime nighttime difference & 0.00 & -0.00--0.01 & 0.263 & 0.01 & -0.00--0.01 & 0.232 \\
Time spent on entertainment &  &  &  & -0.00 & -0.01--0.00 & 0.341 \\
Time spent on adult content &  &  &  & -0.02 & -0.04--0.00 & 0.065 \\
Time spent on social media &  &  &  & -0.01 & -0.02--0.01 & 0.409 \\
Time spent on messaging &  &  &  & 0.02 & -0.01--0.05 & 0.276 \\
Time spent on games &  &  &  & -0.01 & -0.04--0.01 & 0.414 \\
Time spent on shopping &  &  &  & -0.00 & -0.04--0.03 & 0.936 \\
Time spent on productivity &  &  &  & 0.00 & -0.02--0.02 & 0.951 \\
Time spent on news &  &  &  & -0.00 & -0.03--0.03 & 0.861 \\
\midrule
\multicolumn{7}{l}{\textbf{Random Effects}} \\
$\sigma^2$ & \multicolumn{3}{c}{4.93} & \multicolumn{3}{c}{4.93} \\
$\tau_{00}$ & \multicolumn{3}{c}{7.31$_{\text{pid}}$} & \multicolumn{3}{c}{7.42$_{\text{pid}}$} \\
ICC & \multicolumn{3}{c}{0.60} & \multicolumn{3}{c}{0.60} \\
N & \multicolumn{3}{c}{268$_{\text{pid}}$} & \multicolumn{3}{c}{268$_{\text{pid}}$} \\
Observations & \multicolumn{3}{c}{712} & \multicolumn{3}{c}{712} \\
\bottomrule
                \multicolumn{7}{l}{\textit{\textbf{* $p<0.05$ \quad ** $p<0.01$ \quad *** $p<0.001$}}} \\
                \end{tabular}
\begin{tabular}{l c r r c r r}
\toprule
\textbf{Predictors} & \multicolumn{3}{c}{Model 1} & \multicolumn{3}{c}{Model 2} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
& Estimate & CI & $p$ & Estimate & CI & $p$ \\
\midrule
Intercept & 10.25$^{***}$ & 8.95--11.55 & \textbf{$<$0.001} & 10.30$^{***}$ & 8.98--11.62 & \textbf{$<$0.001} \\
Survey wave & -0.24$^{***}$ & -0.34-- -0.13 & \textbf{$<$0.001} & -0.23$^{***}$ & -0.34-- -0.12 & \textbf{$<$0.001} \\
Gender & 1.18$^{***}$ & 0.51--1.84 & \textbf{$<$0.001} & 1.10$^{**}$ & 0.43--1.78 & \textbf{0.001} \\
Age & -0.52$^{*}$ & -0.93-- -0.12 & \textbf{0.011} & -0.55$^{**}$ & -0.97-- -0.14 & \textbf{0.008} \\
Income & -0.12 & -0.38--0.15 & 0.379 & -0.10 & -0.37--0.17 & 0.460 \\
Total time spent online & 0.01 & -0.05--0.06 & 0.813 &  &  &  \\
Daytime nighttime difference & 0.00 & -0.08--0.09 & 0.971 & -0.02 & -0.11--0.06 & 0.606 \\
Time spent on entertainment &  &  &  & -0.13 & -0.29--0.04 & 0.136 \\
Time spent on social media &  &  &  & -0.03 & -0.20--0.13 & 0.684 \\
Time spent on messaging &  &  &  & 0.09 & -0.14--0.32 & 0.453 \\
Time spent on games &  &  &  & 0.08 & -0.01--0.17 & 0.098 \\
Time spent on shopping &  &  &  & 0.04 & -0.28--0.37 & 0.799 \\
Time spent on productivity &  &  &  & 0.04 & -0.15--0.23 & 0.696 \\
Time spent on news &  &  &  & -0.30 & -0.81--0.22 & 0.257 \\
\midrule
\multicolumn{7}{l}{\textbf{Random Effects}} \\
$\sigma^2$ & \multicolumn{3}{c}{5.96} & \multicolumn{3}{c}{5.92} \\
$\tau_{00}$ & \multicolumn{3}{c}{6.03$_{\text{pid}}$} & \multicolumn{3}{c}{6.13$_{\text{pid}}$} \\
ICC & \multicolumn{3}{c}{0.50} & \multicolumn{3}{c}{0.51} \\
N & \multicolumn{3}{c}{323$_{\text{pid}}$} & \multicolumn{3}{c}{323$_{\text{pid}}$} \\
Observations & \multicolumn{3}{c}{849} & \multicolumn{3}{c}{849} \\
\bottomrule
                \multicolumn{7}{l}{\textit{\textbf{* $p<0.05$ \quad ** $p<0.01$ \quad *** $p<0.001$}}} \\
                \end{tabular}
\begin{tabular}{l c r r c r r}

\toprule
\textbf{Predictors} & \multicolumn{3}{c}{Model 1} & \multicolumn{3}{c}{Model 2} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
& Estimate & CI & $p$ & Estimate & CI & $p$ \\
\midrule
Intercept & 10.04$^{***}$ & 8.32--11.77 & \textbf{$<$0.001} & 10.01$^{***}$ & 8.28--11.75 & \textbf{$<$0.001} \\
Survey wave & -0.20$^{**}$ & -0.33-- -0.07 & \textbf{0.003} & -0.21$^{**}$ & -0.35-- -0.07 & \textbf{0.003} \\
Gender & 0.35 & -0.48--1.18 & 0.411 & 0.35 & -0.49--1.19 & 0.413 \\
Age & -0.10 & -0.66--0.46 & 0.720 & -0.10 & -0.67--0.47 & 0.729 \\
Income & -0.21 & -0.54--0.12 & 0.211 & -0.22 & -0.56--0.11 & 0.193 \\
Total time spent online & -0.07$^{*}$ & -0.14-- -0.00 & \textbf{0.038} &  &  &  \\
Daytime nighttime difference & 0.04 & -0.05--0.12 & 0.367 & 0.04 & -0.05--0.13 & 0.438 \\
Time spent on entertainment &  &  &  & -0.04 & -0.16--0.08 & 0.516 \\
Time spent on adult content &  &  &  & -0.11 & -0.31--0.10 & 0.310 \\
Time spent on social media &  &  &  & -0.10 & -0.31--0.10 & 0.316 \\
Time spent on messaging &  &  &  & -0.21 & -0.56--0.15 & 0.253 \\
Time spent on games &  &  &  & -0.24 & -0.57--0.09 & 0.155 \\
Time spent on shopping &  &  &  & -0.13 & -0.44--0.18 & 0.408 \\
Time spent on productivity &  &  &  & 0.07 & -0.14--0.28 & 0.504 \\
Time spent on news &  &  &  & -0.16 & -0.52--0.20 & 0.387 \\
\midrule
\multicolumn{7}{l}{\textbf{Random Effects}} \\
$\sigma^2$ & \multicolumn{3}{c}{4.86} & \multicolumn{3}{c}{4.88} \\
$\tau_{00}$ & \multicolumn{3}{c}{7.31$_{\text{pid}}$} & \multicolumn{3}{c}{7.43$_{\text{pid}}$} \\
ICC & \multicolumn{3}{c}{0.60} & \multicolumn{3}{c}{0.60} \\
N & \multicolumn{3}{c}{241$_{\text{pid}}$} & \multicolumn{3}{c}{241$_{\text{pid}}$} \\
Observations & \multicolumn{3}{c}{500} & \multicolumn{3}{c}{500} \\
\bottomrule
                \multicolumn{7}{l}{\textit{\textbf{* $p<0.05$ \quad ** $p<0.01$ \quad *** $p<0.001$}}} \\
                \end{tabular}
\begin{tabular}{l c r r c r r}
\toprule
\textbf{Predictors} & \multicolumn{3}{c}{Model 1} & \multicolumn{3}{c}{Model 2} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
& Estimate & CI & $p$ & Estimate & CI & $p$ \\
\midrule
Intercept & 21.43$^{***}$ & 19.22--23.65 & \textbf{$<$0.001} & 21.14$^{***}$ & 18.92--23.35 & \textbf{$<$0.001} \\
Survey wave & -0.12$^{*}$ & -0.24-- -0.01 & \textbf{0.035} & -0.13$^{*}$ & -0.25-- -0.01 & \textbf{0.028} \\
Age & -1.81$^{***}$ & -2.65-- -0.97 & \textbf{$<$0.001} & -1.74$^{***}$ & -2.59-- -0.89 & \textbf{$<$0.001} \\
Income & -1.19$^{***}$ & -1.74-- -0.64 & \textbf{$<$0.001} & -1.12$^{***}$ & -1.67-- -0.57 & \textbf{$<$0.001} \\
Total time spent online & 0.00 & -0.01--0.01 & 0.803 &  &  &  \\
Daytime nighttime difference & -0.01 & -0.02--0.01 & 0.365 & -0.01 & -0.02--0.01 & 0.462 \\
Time spent on entertainment &  &  &  & -0.00 & -0.02--0.02 & 0.901 \\
Time spent on social media &  &  &  & 0.01 & -0.01--0.03 & 0.416 \\
Time spent on messaging &  &  &  & 0.01 & -0.02--0.03 & 0.615 \\
Time spent on games &  &  &  & 0.00 & -0.01--0.02 & 0.602 \\
Time spent on shopping &  &  &  & 0.07$^{*}$ & 0.01--0.14 & \textbf{0.022} \\
Time spent on productivity &  &  &  & -0.05$^{*}$ & -0.09-- -0.01 & \textbf{0.021} \\
Time spent on news &  &  &  & -0.04 & -0.11--0.03 & 0.241 \\
\midrule
\multicolumn{7}{l}{\textbf{Random Effects}} \\
$\sigma^2$ & \multicolumn{3}{c}{11.93} & \multicolumn{3}{c}{11.89} \\
$\tau_{00}$ & \multicolumn{3}{c}{37.51$_{\text{pid}}$} & \multicolumn{3}{c}{37.17$_{\text{pid}}$} \\
ICC & \multicolumn{3}{c}{0.76} & \multicolumn{3}{c}{0.76} \\
N & \multicolumn{3}{c}{334$_{\text{pid}}$} & \multicolumn{3}{c}{334$_{\text{pid}}$} \\
Observations & \multicolumn{3}{c}{1334} & \multicolumn{3}{c}{1334} \\
\bottomrule
                \multicolumn{7}{l}{\textit{\textbf{* $p<0.05$ \quad ** $p<0.01$ \quad *** $p<0.001$}}} \\
                \end{tabular}
\begin{tabular}{l c r r c r r}
\toprule
\textbf{Predictors} & \multicolumn{3}{c}{Model 1} & \multicolumn{3}{c}{Model 2} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
& Estimate & CI & $p$ & Estimate & CI & $p$ \\
\midrule
Intercept & 21.80$^{***}$ & 19.58--24.02 & \textbf{$<$0.001} & 21.94$^{***}$ & 19.68--24.19 & \textbf{$<$0.001} \\
Survey wave & -0.08 & -0.20--0.04 & 0.192 & -0.08 & -0.20--0.04 & 0.171 \\
Age & -1.41$^{***}$ & -2.21-- -0.62 & \textbf{$<$0.001} & -1.44$^{***}$ & -2.25-- -0.62 & \textbf{$<$0.001} \\
Income & -1.00$^{***}$ & -1.54-- -0.46 & \textbf{$<$0.001} & -1.01$^{***}$ & -1.56-- -0.45 & \textbf{$<$0.001} \\
Total time spent online & 0.00 & -0.00--0.01 & 0.324 &  &  &  \\
Daytime nighttime difference & -0.01 & -0.02--0.00 & 0.214 & -0.01 & -0.02--0.01 & 0.279 \\
Time spent on entertainment &  &  &  & 0.02 & -0.01--0.04 & 0.140 \\
Time spent on social media &  &  &  & -0.00 & -0.02--0.01 & 0.711 \\
Time spent on messaging &  &  &  & -0.00 & -0.03--0.02 & 0.889 \\
Time spent on games &  &  &  & 0.00 & -0.01--0.02 & 0.389 \\
Time spent on shopping &  &  &  & 0.02 & -0.03--0.07 & 0.466 \\
Time spent on productivity &  &  &  & -0.01 & -0.05--0.03 & 0.610 \\
Time spent on news &  &  &  & 0.03 & -0.10--0.16 & 0.676 \\
\midrule
\multicolumn{7}{l}{\textbf{Random Effects}} \\
$\sigma^2$ & \multicolumn{3}{c}{11.41} & \multicolumn{3}{c}{11.41} \\
$\tau_{00}$ & \multicolumn{3}{c}{35.76$_{\text{pid}}$} & \multicolumn{3}{c}{36.19$_{\text{pid}}$} \\
ICC & \multicolumn{3}{c}{0.76} & \multicolumn{3}{c}{0.76} \\
N & \multicolumn{3}{c}{322$_{\text{pid}}$} & \multicolumn{3}{c}{322$_{\text{pid}}$} \\
Observations & \multicolumn{3}{c}{1266} & \multicolumn{3}{c}{1266} \\
\bottomrule
                \multicolumn{7}{l}{\textit{\textbf{* $p<0.05$ \quad ** $p<0.01$ \quad *** $p<0.001$}}} \\
                \end{tabular}
\begin{tabular}{l c r r c r r}

\toprule
\textbf{Predictors} & \multicolumn{3}{c}{Model 1} & \multicolumn{3}{c}{Model 2} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
& Estimate & CI & $p$ & Estimate & CI & $p$ \\
\midrule
Intercept & 20.38$^{***}$ & 17.91--22.85 & \textbf{$<$0.001} & 20.16$^{***}$ & 17.70--22.62 & \textbf{$<$0.001} \\
Survey wave & -0.15$^{*}$ & -0.29-- -0.02 & \textbf{0.029} & -0.17$^{*}$ & -0.31-- -0.02 & \textbf{0.021} \\
Age & -1.52$^{**}$ & -2.47-- -0.57 & \textbf{0.002} & -1.50$^{**}$ & -2.47-- -0.54 & \textbf{0.002} \\
Income & -0.93$^{**}$ & -1.50-- -0.35 & \textbf{0.002} & -0.92$^{**}$ & -1.51-- -0.34 & \textbf{0.002} \\
Total time spent online & -0.00 & -0.01--0.00 & 0.359 &  &  &  \\
Daytime nighttime difference & -0.00 & -0.01--0.01 & 0.797 & -0.00 & -0.01--0.01 & 0.910 \\
Time spent on entertainment &  &  &  & -0.00 & -0.01--0.01 & 0.973 \\
Time spent on adult content &  &  &  & -0.01 & -0.03--0.01 & 0.230 \\
Time spent on social media &  &  &  & 0.01 & -0.02--0.04 & 0.677 \\
Time spent on messaging &  &  &  & 0.03 & -0.06--0.12 & 0.524 \\
Time spent on games &  &  &  & -0.03 & -0.07--0.02 & 0.276 \\
Time spent on shopping &  &  &  & 0.02 & -0.02--0.07 & 0.334 \\
Time spent on productivity &  &  &  & -0.00 & -0.03--0.03 & 0.762 \\
Time spent on news &  &  &  & -0.01 & -0.06--0.03 & 0.595 \\
\midrule
\multicolumn{7}{l}{\textbf{Random Effects}} \\
$\sigma^2$ & \multicolumn{3}{c}{11.23} & \multicolumn{3}{c}{11.27} \\
$\tau_{00}$ & \multicolumn{3}{c}{39.79$_{\text{pid}}$} & \multicolumn{3}{c}{39.96$_{\text{pid}}$} \\
ICC & \multicolumn{3}{c}{0.78} & \multicolumn{3}{c}{0.78} \\
N & \multicolumn{3}{c}{289$_{\text{pid}}$} & \multicolumn{3}{c}{289$_{\text{pid}}$} \\
Observations & \multicolumn{3}{c}{974} & \multicolumn{3}{c}{974} \\
\bottomrule
                \multicolumn{7}{l}{\textit{\textbf{* $p<0.05$ \quad ** $p<0.01$ \quad *** $p<0.001$}}} \\
                \end{tabular}
\begin{tabular}{l c r r c r r}

\toprule
\textbf{Predictors} & \multicolumn{3}{c}{Model 1} & \multicolumn{3}{c}{Model 2} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
& Estimate & CI & $p$ & Estimate & CI & $p$ \\
\midrule
Intercept & 22.76$^{***}$ & 20.10--25.43 & \textbf{$<$0.001} & 22.68$^{***}$ & 20.01--25.36 & \textbf{$<$0.001} \\
Survey wave & -0.11 & -0.28--0.05 & 0.162 & -0.12 & -0.28--0.04 & 0.146 \\
Age & -1.97$^{***}$ & -2.96-- -0.98 & \textbf{$<$0.001} & -1.99$^{***}$ & -3.00-- -0.98 & \textbf{$<$0.001} \\
Income & -0.98$^{**}$ & -1.65-- -0.31 & \textbf{0.004} & -0.98$^{**}$ & -1.66-- -0.30 & \textbf{0.005} \\
Total time spent online & -0.00 & -0.01--0.01 & 0.692 &  &  &  \\
Daytime nighttime difference & 0.01 & -0.00--0.03 & 0.152 & 0.01 & -0.00--0.03 & 0.105 \\
Time spent on entertainment &  &  &  & -0.01 & -0.04--0.01 & 0.226 \\
Time spent on adult content &  &  &  & -0.02 & -0.05--0.01 & 0.226 \\
Time spent on social media &  &  &  & -0.00 & -0.03--0.02 & 0.699 \\
Time spent on messaging &  &  &  & 0.00 & -0.06--0.06 & 0.973 \\
Time spent on games &  &  &  & 0.03 & -0.02--0.07 & 0.233 \\
Time spent on shopping &  &  &  & 0.04 & -0.01--0.09 & 0.147 \\
Time spent on productivity &  &  &  & -0.00 & -0.05--0.05 & 0.978 \\
Time spent on news &  &  &  & -0.05 & -0.12--0.02 & 0.146 \\
\midrule
\multicolumn{7}{l}{\textbf{Random Effects}} \\
$\sigma^2$ & \multicolumn{3}{c}{10.95} & \multicolumn{3}{c}{10.89} \\
$\tau_{00}$ & \multicolumn{3}{c}{41.82$_{\text{pid}}$} & \multicolumn{3}{c}{42.19$_{\text{pid}}$} \\
ICC & \multicolumn{3}{c}{0.79} & \multicolumn{3}{c}{0.79} \\
N & \multicolumn{3}{c}{237$_{\text{pid}}$} & \multicolumn{3}{c}{237$_{\text{pid}}$} \\
Observations & \multicolumn{3}{c}{739} & \multicolumn{3}{c}{739} \\
\bottomrule
                \multicolumn{7}{l}{\textit{\textbf{* $p<0.05$ \quad ** $p<0.01$ \quad *** $p<0.001$}}} \\
                \end{tabular}
\begin{tabular}{l c r r c r r}
\toprule
\textbf{Predictors} & \multicolumn{3}{c}{Model 1} & \multicolumn{3}{c}{Model 2} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
& Estimate & CI & $p$ & Estimate & CI & $p$ \\
\midrule
Intercept & 21.94$^{***}$ & 19.55--24.32 & \textbf{$<$0.001} & 21.88$^{***}$ & 19.50--24.27 & \textbf{$<$0.001} \\
Survey wave & -0.11 & -0.24--0.03 & 0.120 & -0.11 & -0.25--0.03 & 0.112 \\
Age & -2.12$^{***}$ & -3.01-- -1.23 & \textbf{$<$0.001} & -2.08$^{***}$ & -2.97-- -1.18 & \textbf{$<$0.001} \\
Income & -1.26$^{***}$ & -1.85-- -0.68 & \textbf{$<$0.001} & -1.23$^{***}$ & -1.81-- -0.64 & \textbf{$<$0.001} \\
Total time spent online & -0.02 & -0.09--0.05 & 0.576 &  &  &  \\
Daytime nighttime difference & 0.01 & -0.09--0.11 & 0.850 & 0.01 & -0.09--0.12 & 0.847 \\
Time spent on entertainment &  &  &  & -0.08 & -0.27--0.11 & 0.414 \\
Time spent on social media &  &  &  & 0.07 & -0.12--0.27 & 0.471 \\
Time spent on messaging &  &  &  & 0.03 & -0.19--0.25 & 0.789 \\
Time spent on games &  &  &  & 0.01 & -0.13--0.15 & 0.891 \\
Time spent on shopping &  &  &  & -0.23 & -0.74--0.27 & 0.365 \\
Time spent on productivity &  &  &  & -0.07 & -0.35--0.22 & 0.637 \\
Time spent on news &  &  &  & -0.58 & -1.23--0.07 & 0.079 \\
\midrule
\multicolumn{7}{l}{\textbf{Random Effects}} \\
$\sigma^2$ & \multicolumn{3}{c}{12.59} & \multicolumn{3}{c}{12.61} \\
$\tau_{00}$ & \multicolumn{3}{c}{41.22$_{\text{pid}}$} & \multicolumn{3}{c}{41.08$_{\text{pid}}$} \\
ICC & \multicolumn{3}{c}{0.77} & \multicolumn{3}{c}{0.77} \\
N & \multicolumn{3}{c}{335$_{\text{pid}}$} & \multicolumn{3}{c}{335$_{\text{pid}}$} \\
Observations & \multicolumn{3}{c}{1092} & \multicolumn{3}{c}{1092} \\
\bottomrule
                \multicolumn{7}{l}{\textit{\textbf{* $p<0.05$ \quad ** $p<0.01$ \quad *** $p<0.001$}}} \\
                \end{tabular}
\begin{tabular}{l c r r c r r}
\toprule
\textbf{Predictors} & \multicolumn{3}{c}{Model 1} & \multicolumn{3}{c}{Model 2} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
& Estimate & CI & $p$ & Estimate & CI & $p$ \\
\midrule
Intercept & 21.31$^{***}$ & 19.02--23.59 & \textbf{$<$0.001} & 21.19$^{***}$ & 18.89--23.49 & \textbf{$<$0.001} \\
Survey wave & -0.11 & -0.24--0.03 & 0.124 & -0.10 & -0.24--0.03 & 0.136 \\
Age & -1.08$^{*}$ & -1.93-- -0.22 & \textbf{0.014} & -1.07$^{*}$ & -1.93-- -0.20 & \textbf{0.016} \\
Income & -1.03$^{***}$ & -1.60-- -0.45 & \textbf{$<$0.001} & -1.02$^{***}$ & -1.60-- -0.44 & \textbf{$<$0.001} \\
Total time spent online & 0.03 & -0.04--0.09 & 0.422 &  &  &  \\
Daytime nighttime difference & 0.09 & -0.02--0.19 & 0.095 & 0.10 & -0.00--0.21 & 0.060 \\
Time spent on entertainment &  &  &  & 0.14 & -0.06--0.34 & 0.167 \\
Time spent on social media &  &  &  & -0.05 & -0.23--0.13 & 0.567 \\
Time spent on messaging &  &  &  & 0.23 & -0.02--0.48 & 0.075 \\
Time spent on games &  &  &  & 0.00 & -0.11--0.12 & 0.944 \\
Time spent on shopping &  &  &  & 0.09 & -0.32--0.50 & 0.668 \\
Time spent on productivity &  &  &  & -0.00 & -0.41--0.41 & 0.996 \\
Time spent on news &  &  &  & -0.37 & -1.37--0.62 & 0.462 \\
\midrule
\multicolumn{7}{l}{\textbf{Random Effects}} \\
$\sigma^2$ & \multicolumn{3}{c}{11.43} & \multicolumn{3}{c}{11.43} \\
$\tau_{00}$ & \multicolumn{3}{c}{37.55$_{\text{pid}}$} & \multicolumn{3}{c}{37.60$_{\text{pid}}$} \\
ICC & \multicolumn{3}{c}{0.77} & \multicolumn{3}{c}{0.77} \\
N & \multicolumn{3}{c}{305$_{\text{pid}}$} & \multicolumn{3}{c}{305$_{\text{pid}}$} \\
Observations & \multicolumn{3}{c}{1049} & \multicolumn{3}{c}{1049} \\
\bottomrule
                \multicolumn{7}{l}{\textit{\textbf{* $p<0.05$ \quad ** $p<0.01$ \quad *** $p<0.001$}}} \\
                \end{tabular}
\begin{tabular}{l c r r c r r}

\toprule
\textbf{Predictors} & \multicolumn{3}{c}{Model 1} & \multicolumn{3}{c}{Model 2} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
& Estimate & CI & $p$ & Estimate & CI & $p$ \\
\midrule
Intercept & 20.58$^{***}$ & 17.90--23.27 & \textbf{$<$0.001} & 20.42$^{***}$ & 17.73--23.11 & \textbf{$<$0.001} \\
Survey wave & -0.11 & -0.28--0.06 & 0.202 & -0.10 & -0.27--0.07 & 0.246 \\
Age & -1.67$^{**}$ & -2.68-- -0.66 & \textbf{0.001} & -1.62$^{**}$ & -2.63-- -0.60 & \textbf{0.002} \\
Income & -1.05$^{***}$ & -1.66-- -0.45 & \textbf{$<$0.001} & -1.02$^{**}$ & -1.64-- -0.41 & \textbf{0.001} \\
Total time spent online & -0.00 & -0.09--0.08 & 0.916 &  &  &  \\
Daytime nighttime difference & 0.07 & -0.04--0.19 & 0.195 & 0.07 & -0.04--0.19 & 0.230 \\
Time spent on entertainment &  &  &  & 0.06 & -0.08--0.19 & 0.412 \\
Time spent on adult content &  &  &  & -0.09 & -0.33--0.16 & 0.484 \\
Time spent on social media &  &  &  & 0.13 & -0.22--0.48 & 0.458 \\
Time spent on messaging &  &  &  & -0.63 & -1.64--0.38 & 0.224 \\
Time spent on games &  &  &  & -0.32 & -0.73--0.09 & 0.128 \\
Time spent on shopping &  &  &  & -0.16 & -0.58--0.26 & 0.461 \\
Time spent on productivity &  &  &  & 0.21 & -0.12--0.53 & 0.211 \\
Time spent on news &  &  &  & -0.52$^{*}$ & -1.02-- -0.01 & \textbf{0.044} \\
\midrule
\multicolumn{7}{l}{\textbf{Random Effects}} \\
$\sigma^2$ & \multicolumn{3}{c}{10.43} & \multicolumn{3}{c}{10.29} \\
$\tau_{00}$ & \multicolumn{3}{c}{39.39$_{\text{pid}}$} & \multicolumn{3}{c}{39.67$_{\text{pid}}$} \\
ICC & \multicolumn{3}{c}{0.79} & \multicolumn{3}{c}{0.79} \\
N & \multicolumn{3}{c}{270$_{\text{pid}}$} & \multicolumn{3}{c}{270$_{\text{pid}}$} \\
Observations & \multicolumn{3}{c}{670} & \multicolumn{3}{c}{670} \\
\bottomrule
                \multicolumn{7}{l}{\textit{\textbf{* $p<0.05$ \quad ** $p<0.01$ \quad *** $p<0.001$}}} \\
                \end{tabular}
\begin{tabular}{l c r r c r r}

\toprule
\textbf{Predictors} & \multicolumn{3}{c}{Model 1} & \multicolumn{3}{c}{Model 2} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
& Estimate & CI & $p$ & Estimate & CI & $p$ \\
\midrule
Intercept & 23.48$^{***}$ & 20.66--26.30 & \textbf{$<$0.001} & 23.44$^{***}$ & 20.62--26.26 & \textbf{$<$0.001} \\
Survey wave & -0.18 & -0.38--0.03 & 0.088 & -0.14 & -0.35--0.07 & 0.187 \\
Age & -2.23$^{***}$ & -3.27-- -1.19 & \textbf{$<$0.001} & -2.16$^{***}$ & -3.22-- -1.10 & \textbf{$<$0.001} \\
Income & -1.04$^{**}$ & -1.75-- -0.34 & \textbf{0.004} & -1.03$^{**}$ & -1.75-- -0.31 & \textbf{0.005} \\
Total time spent online & -0.02 & -0.12--0.09 & 0.759 &  &  &  \\
Daytime nighttime difference & 0.01 & -0.13--0.15 & 0.873 & 0.05 & -0.11--0.20 & 0.555 \\
Time spent on entertainment &  &  &  & 0.05 & -0.11--0.21 & 0.561 \\
Time spent on adult content &  &  &  & -0.20 & -0.59--0.19 & 0.307 \\
Time spent on social media &  &  &  & 0.02 & -0.27--0.32 & 0.874 \\
Time spent on messaging &  &  &  & -0.59 & -1.44--0.27 & 0.180 \\
Time spent on games &  &  &  & -0.10 & -0.65--0.45 & 0.729 \\
Time spent on shopping &  &  &  & -0.05 & -0.51--0.41 & 0.835 \\
Time spent on productivity &  &  &  & -0.20 & -0.61--0.21 & 0.330 \\
Time spent on news &  &  &  & -0.49 & -1.13--0.15 & 0.133 \\
\midrule
\multicolumn{7}{l}{\textbf{Random Effects}} \\
$\sigma^2$ & \multicolumn{3}{c}{11.21} & \multicolumn{3}{c}{11.25} \\
$\tau_{00}$ & \multicolumn{3}{c}{41.93$_{\text{pid}}$} & \multicolumn{3}{c}{41.81$_{\text{pid}}$} \\
ICC & \multicolumn{3}{c}{0.79} & \multicolumn{3}{c}{0.79} \\
N & \multicolumn{3}{c}{231$_{\text{pid}}$} & \multicolumn{3}{c}{231$_{\text{pid}}$} \\
Observations & \multicolumn{3}{c}{537} & \multicolumn{3}{c}{537} \\
\bottomrule
                \multicolumn{7}{l}{\textit{\textbf{* $p<0.05$ \quad ** $p<0.01$ \quad *** $p<0.001$}}} \\
                \end{tabular}
\begin{tabular}{l c r r c r r}
\toprule
\textbf{Predictors} & \multicolumn{3}{c}{Model 1} & \multicolumn{3}{c}{Model 2} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
& Estimate & CI & $p$ & Estimate & CI & $p$ \\
\midrule
Intercept & 18.88$^{***}$ & 15.54--22.22 & \textbf{$<$0.001} & 19.18$^{***}$ & 15.85--22.51 & \textbf{$<$0.001} \\
Survey wave & -0.06 & -0.36--0.23 & 0.678 & -0.13 & -0.43--0.17 & 0.399 \\
Gender & -0.39 & -3.21--2.43 & 0.785 & -0.70 & -3.63--2.22 & 0.638 \\
Income & 0.29 & -0.67--1.24 & 0.558 & 0.30 & -0.67--1.27 & 0.542 \\
Total time spent online & -0.00 & -0.01--0.01 & 0.970 &  &  &  \\
Daytime nighttime difference & -0.00 & -0.03--0.03 & 0.980 & -0.01 & -0.05--0.03 & 0.591 \\
Time spent on entertainment &  &  &  & -0.01 & -0.06--0.03 & 0.550 \\
Time spent on social media &  &  &  & -0.00 & -0.03--0.03 & 0.972 \\
Time spent on messaging &  &  &  & -0.04 & -0.09--0.02 & 0.200 \\
Time spent on games &  &  &  & 0.00 & -0.05--0.05 & 0.958 \\
Time spent on shopping &  &  &  & 0.12 & -0.02--0.25 & 0.085 \\
Time spent on productivity &  &  &  & 0.04 & -0.04--0.12 & 0.352 \\
Time spent on news &  &  &  & 0.06 & -0.23--0.36 & 0.667 \\
\midrule
\multicolumn{7}{l}{\textbf{Random Effects}} \\
$\sigma^2$ & \multicolumn{3}{c}{10.12} & \multicolumn{3}{c}{10.16} \\
$\tau_{00}$ & \multicolumn{3}{c}{20.13$_{\text{pid}}$} & \multicolumn{3}{c}{20.18$_{\text{pid}}$} \\
ICC & \multicolumn{3}{c}{0.67} & \multicolumn{3}{c}{0.67} \\
N & \multicolumn{3}{c}{53$_{\text{pid}}$} & \multicolumn{3}{c}{53$_{\text{pid}}$} \\
Observations & \multicolumn{3}{c}{197} & \multicolumn{3}{c}{197} \\
\bottomrule
                \multicolumn{7}{l}{\textit{\textbf{* $p<0.05$ \quad ** $p<0.01$ \quad *** $p<0.001$}}} \\
                \end{tabular}
\begin{tabular}{l c r r c r r}
\toprule
\textbf{Predictors} & \multicolumn{3}{c}{Model 1} & \multicolumn{3}{c}{Model 2} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
& Estimate & CI & $p$ & Estimate & CI & $p$ \\
\midrule
Intercept & 19.39$^{***}$ & 17.24--21.53 & \textbf{$<$0.001} & 19.54$^{***}$ & 17.39--21.69 & \textbf{$<$0.001} \\
Survey wave & -0.14$^{*}$ & -0.28-- -0.01 & \textbf{0.040} & -0.13 & -0.27--0.00 & 0.054 \\
Gender & 1.64$^{*}$ & 0.10--3.19 & \textbf{0.037} & 1.60$^{*}$ & 0.03--3.17 & \textbf{0.046} \\
Income & -1.27$^{***}$ & -1.89-- -0.66 & \textbf{$<$0.001} & -1.24$^{***}$ & -1.85-- -0.63 & \textbf{$<$0.001} \\
Total time spent online & 0.01 & -0.00--0.01 & 0.204 &  &  &  \\
Daytime nighttime difference & -0.00 & -0.02--0.02 & 0.875 & 0.00 & -0.01--0.02 & 0.631 \\
Time spent on entertainment &  &  &  & 0.02 & -0.00--0.04 & 0.075 \\
Time spent on social media &  &  &  & -0.00 & -0.02--0.02 & 0.964 \\
Time spent on messaging &  &  &  & 0.03 & -0.00--0.06 & 0.066 \\
Time spent on games &  &  &  & 0.00 & -0.01--0.02 & 0.587 \\
Time spent on shopping &  &  &  & 0.02 & -0.04--0.09 & 0.539 \\
Time spent on productivity &  &  &  & -0.08$^{**}$ & -0.14-- -0.02 & \textbf{0.007} \\
Time spent on news &  &  &  & -0.03 & -0.13--0.08 & 0.597 \\
\midrule
\multicolumn{7}{l}{\textbf{Random Effects}} \\
$\sigma^2$ & \multicolumn{3}{c}{12.02} & \multicolumn{3}{c}{11.94} \\
$\tau_{00}$ & \multicolumn{3}{c}{33.13$_{\text{pid}}$} & \multicolumn{3}{c}{33.04$_{\text{pid}}$} \\
ICC & \multicolumn{3}{c}{0.73} & \multicolumn{3}{c}{0.73} \\
N & \multicolumn{3}{c}{246$_{\text{pid}}$} & \multicolumn{3}{c}{246$_{\text{pid}}$} \\
Observations & \multicolumn{3}{c}{974} & \multicolumn{3}{c}{974} \\
\bottomrule
                \multicolumn{7}{l}{\textit{\textbf{* $p<0.05$ \quad ** $p<0.01$ \quad *** $p<0.001$}}} \\
                \end{tabular}
\begin{tabular}{l c r r c r r}
\toprule
\textbf{Predictors} & \multicolumn{3}{c}{Model 1} & \multicolumn{3}{c}{Model 2} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
& Estimate & CI & $p$ & Estimate & CI & $p$ \\
\midrule
Intercept & 18.13$^{***}$ & 15.96--20.30 & \textbf{$<$0.001} & 18.05$^{***}$ & 15.87--20.24 & \textbf{$<$0.001} \\
Survey wave & -0.09 & -0.23--0.05 & 0.198 & -0.09 & -0.23--0.05 & 0.219 \\
Gender & 2.31$^{**}$ & 0.63--3.98 & \textbf{0.007} & 2.23$^{**}$ & 0.54--3.92 & \textbf{0.010} \\
Income & -1.12$^{**}$ & -1.79-- -0.45 & \textbf{0.001} & -1.05$^{**}$ & -1.73-- -0.37 & \textbf{0.002} \\
Total time spent online & -0.01 & -0.01--0.00 & 0.215 &  &  &  \\
Daytime nighttime difference & -0.00 & -0.02--0.01 & 0.551 & -0.00 & -0.02--0.01 & 0.566 \\
Time spent on entertainment &  &  &  & -0.00 & -0.03--0.03 & 0.978 \\
Time spent on social media &  &  &  & 0.00 & -0.02--0.02 & 0.774 \\
Time spent on messaging &  &  &  & -0.02 & -0.05--0.01 & 0.158 \\
Time spent on games &  &  &  & -0.00 & -0.01--0.01 & 0.965 \\
Time spent on shopping &  &  &  & 0.01 & -0.06--0.08 & 0.788 \\
Time spent on productivity &  &  &  & -0.03 & -0.08--0.02 & 0.244 \\
Time spent on news &  &  &  & -0.04 & -0.14--0.05 & 0.384 \\
\midrule
\multicolumn{7}{l}{\textbf{Random Effects}} \\
$\sigma^2$ & \multicolumn{3}{c}{12.53} & \multicolumn{3}{c}{12.55} \\
$\tau_{00}$ & \multicolumn{3}{c}{39.64$_{\text{pid}}$} & \multicolumn{3}{c}{39.97$_{\text{pid}}$} \\
ICC & \multicolumn{3}{c}{0.76} & \multicolumn{3}{c}{0.76} \\
N & \multicolumn{3}{c}{247$_{\text{pid}}$} & \multicolumn{3}{c}{247$_{\text{pid}}$} \\
Observations & \multicolumn{3}{c}{991} & \multicolumn{3}{c}{991} \\
\bottomrule
                \multicolumn{7}{l}{\textit{\textbf{* $p<0.05$ \quad ** $p<0.01$ \quad *** $p<0.001$}}} \\
                \end{tabular}
\begin{tabular}{l c r r c r r}
\toprule
\textbf{Predictors} & \multicolumn{3}{c}{Model 1} & \multicolumn{3}{c}{Model 2} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
& Estimate & CI & $p$ & Estimate & CI & $p$ \\
\midrule
Intercept & 15.59$^{***}$ & 12.33--18.84 & \textbf{$<$0.001} & 15.58$^{***}$ & 12.29--18.87 & \textbf{$<$0.001} \\
Survey wave & -0.07 & -0.25--0.11 & 0.442 & -0.09 & -0.26--0.09 & 0.348 \\
Gender & 1.45 & -1.24--4.15 & 0.291 & 1.12 & -1.65--3.89 & 0.428 \\
Income & -1.44$^{**}$ & -2.49-- -0.39 & \textbf{0.007} & -1.42$^{**}$ & -2.48-- -0.35 & \textbf{0.009} \\
Total time spent online & 0.01$^{*}$ & 0.00--0.03 & \textbf{0.029} &  &  &  \\
Daytime nighttime difference & -0.03$^{*}$ & -0.05-- -0.01 & \textbf{0.012} & -0.03$^{*}$ & -0.05-- -0.01 & \textbf{0.012} \\
Time spent on entertainment &  &  &  & -0.00 & -0.06--0.06 & 0.986 \\
Time spent on social media &  &  &  & 0.01 & -0.03--0.04 & 0.722 \\
Time spent on messaging &  &  &  & 0.05 & -0.00--0.09 & 0.057 \\
Time spent on games &  &  &  & 0.02 & -0.01--0.04 & 0.169 \\
Time spent on shopping &  &  &  & 0.10$^{*}$ & 0.02--0.19 & \textbf{0.021} \\
Time spent on productivity &  &  &  & -0.01 & -0.07--0.05 & 0.769 \\
Time spent on news &  &  &  & -0.02 & -0.15--0.10 & 0.700 \\
\midrule
\multicolumn{7}{l}{\textbf{Random Effects}} \\
$\sigma^2$ & \multicolumn{3}{c}{9.67} & \multicolumn{3}{c}{9.59} \\
$\tau_{00}$ & \multicolumn{3}{c}{42.62$_{\text{pid}}$} & \multicolumn{3}{c}{43.17$_{\text{pid}}$} \\
ICC & \multicolumn{3}{c}{0.82} & \multicolumn{3}{c}{0.82} \\
N & \multicolumn{3}{c}{110$_{\text{pid}}$} & \multicolumn{3}{c}{110$_{\text{pid}}$} \\
Observations & \multicolumn{3}{c}{438} & \multicolumn{3}{c}{438} \\
\bottomrule
                \multicolumn{7}{l}{\textit{\textbf{* $p<0.05$ \quad ** $p<0.01$ \quad *** $p<0.001$}}} \\
                \end{tabular}
\begin{tabular}{l c r r c r r}

\toprule
\textbf{Predictors} & \multicolumn{3}{c}{Model 1} & \multicolumn{3}{c}{Model 2} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
& Estimate & CI & $p$ & Estimate & CI & $p$ \\
\midrule
Intercept & 16.85$^{***}$ & 10.82--22.89 & \textbf{$<$0.001} & 17.39$^{***}$ & 10.99--23.79 & \textbf{$<$0.001} \\
Survey wave & -0.08 & -0.66--0.49 & 0.773 & 0.18 & -0.44--0.81 & 0.565 \\
Gender & 2.88 & -1.80--7.56 & 0.228 & 1.83 & -3.26--6.92 & 0.480 \\
Income & 0.02 & -1.51--1.55 & 0.976 & -0.12 & -1.76--1.53 & 0.891 \\
Total time spent online & 0.01 & -0.03--0.05 & 0.724 &  &  &  \\
Daytime nighttime difference & 0.06 & -0.00--0.13 & 0.063 & 0.07 & -0.00--0.14 & 0.058 \\
Time spent on entertainment &  &  &  & 0.05 & -0.05--0.16 & 0.316 \\
Time spent on adult content &  &  &  & -0.87 & -1.77--0.03 & 0.058 \\
Time spent on social media &  &  &  & -0.15 & -0.49--0.19 & 0.380 \\
Time spent on messaging &  &  &  & -0.25 & -0.83--0.33 & 0.394 \\
Time spent on games &  &  &  & 1.08 & -0.25--2.40 & 0.111 \\
Time spent on shopping &  &  &  & 0.11 & -0.34--0.56 & 0.645 \\
Time spent on productivity &  &  &  & -0.08 & -0.28--0.13 & 0.466 \\
Time spent on news &  &  &  & 1.19 & -0.65--3.04 & 0.205 \\
\midrule
\multicolumn{7}{l}{\textbf{Random Effects}} \\
$\sigma^2$ & \multicolumn{3}{c}{12.96} & \multicolumn{3}{c}{11.68} \\
$\tau_{00}$ & \multicolumn{3}{c}{33.07$_{\text{pid}}$} & \multicolumn{3}{c}{36.07$_{\text{pid}}$} \\
ICC & \multicolumn{3}{c}{0.72} & \multicolumn{3}{c}{0.76} \\
N & \multicolumn{3}{c}{38$_{\text{pid}}$} & \multicolumn{3}{c}{38$_{\text{pid}}$} \\
Observations & \multicolumn{3}{c}{85} & \multicolumn{3}{c}{85} \\
\bottomrule
                \multicolumn{7}{l}{\textit{\textbf{* $p<0.05$ \quad ** $p<0.01$ \quad *** $p<0.001$}}} \\
                \end{tabular}
\begin{tabular}{l c r r c r r}

\toprule
\textbf{Predictors} & \multicolumn{3}{c}{Model 1} & \multicolumn{3}{c}{Model 2} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
& Estimate & CI & $p$ & Estimate & CI & $p$ \\
\midrule
Intercept & 19.49$^{***}$ & 17.10--21.88 & \textbf{$<$0.001} & 19.29$^{***}$ & 16.90--21.68 & \textbf{$<$0.001} \\
Survey wave & -0.42$^{***}$ & -0.65-- -0.19 & \textbf{$<$0.001} & -0.38$^{**}$ & -0.61-- -0.14 & \textbf{0.002} \\
Gender & 2.92$^{**}$ & 0.85--4.98 & \textbf{0.006} & 2.49$^{*}$ & 0.37--4.60 & \textbf{0.021} \\
Income & -0.96$^{*}$ & -1.72-- -0.20 & \textbf{0.013} & -0.87$^{*}$ & -1.63-- -0.10 & \textbf{0.027} \\
Total time spent online & -0.01 & -0.01--0.00 & 0.207 &  &  &  \\
Daytime nighttime difference & -0.01 & -0.03--0.01 & 0.549 & 0.00 & -0.02--0.02 & 0.914 \\
Time spent on entertainment &  &  &  & 0.00 & -0.01--0.01 & 0.777 \\
Time spent on adult content &  &  &  & -0.01 & -0.03--0.02 & 0.615 \\
Time spent on social media &  &  &  & 0.01 & -0.06--0.09 & 0.736 \\
Time spent on messaging &  &  &  & 0.10 & -0.14--0.34 & 0.406 \\
Time spent on games &  &  &  & 0.00 & -0.05--0.06 & 0.852 \\
Time spent on shopping &  &  &  & -0.01 & -0.07--0.06 & 0.859 \\
Time spent on productivity &  &  &  & 0.01 & -0.04--0.07 & 0.665 \\
Time spent on news &  &  &  & -0.26$^{**}$ & -0.42-- -0.10 & \textbf{0.002} \\
\midrule
\multicolumn{7}{l}{\textbf{Random Effects}} \\
$\sigma^2$ & \multicolumn{3}{c}{10.26} & \multicolumn{3}{c}{10.03} \\
$\tau_{00}$ & \multicolumn{3}{c}{31.95$_{\text{pid}}$} & \multicolumn{3}{c}{32.95$_{\text{pid}}$} \\
ICC & \multicolumn{3}{c}{0.76} & \multicolumn{3}{c}{0.77} \\
N & \multicolumn{3}{c}{137$_{\text{pid}}$} & \multicolumn{3}{c}{137$_{\text{pid}}$} \\
Observations & \multicolumn{3}{c}{395} & \multicolumn{3}{c}{395} \\
\bottomrule
                \multicolumn{7}{l}{\textit{\textbf{* $p<0.05$ \quad ** $p<0.01$ \quad *** $p<0.001$}}} \\
                \end{tabular}
\begin{tabular}{l c r r c r r}

\toprule
\textbf{Predictors} & \multicolumn{3}{c}{Model 1} & \multicolumn{3}{c}{Model 2} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
& Estimate & CI & $p$ & Estimate & CI & $p$ \\
\midrule
Intercept & 17.29$^{***}$ & 15.05--19.54 & \textbf{$<$0.001} & 17.37$^{***}$ & 15.11--19.63 & \textbf{$<$0.001} \\
Survey wave & -0.08 & -0.24--0.07 & 0.281 & -0.10 & -0.26--0.05 & 0.191 \\
Gender & 1.49 & -0.42--3.41 & 0.127 & 1.28 & -0.64--3.20 & 0.192 \\
Income & -1.04$^{**}$ & -1.76-- -0.33 & \textbf{0.004} & -1.04$^{**}$ & -1.77-- -0.31 & \textbf{0.005} \\
Total time spent online & 0.00 & -0.01--0.01 & 0.824 &  &  &  \\
Daytime nighttime difference & 0.01 & -0.01--0.02 & 0.397 & 0.01 & -0.01--0.02 & 0.332 \\
Time spent on entertainment &  &  &  & -0.01 & -0.04--0.01 & 0.348 \\
Time spent on adult content &  &  &  & -0.02 & -0.05--0.01 & 0.162 \\
Time spent on social media &  &  &  & 0.01 & -0.02--0.04 & 0.448 \\
Time spent on messaging &  &  &  & 0.00 & -0.06--0.06 & 0.958 \\
Time spent on games &  &  &  & -0.02 & -0.07--0.03 & 0.385 \\
Time spent on shopping &  &  &  & 0.04 & -0.00--0.09 & 0.062 \\
Time spent on productivity &  &  &  & -0.01 & -0.05--0.03 & 0.582 \\
Time spent on news &  &  &  & 0.02 & -0.04--0.08 & 0.504 \\
\midrule
\multicolumn{7}{l}{\textbf{Random Effects}} \\
$\sigma^2$ & \multicolumn{3}{c}{11.36} & \multicolumn{3}{c}{11.36} \\
$\tau_{00}$ & \multicolumn{3}{c}{49.33$_{\text{pid}}$} & \multicolumn{3}{c}{49.04$_{\text{pid}}$} \\
ICC & \multicolumn{3}{c}{0.81} & \multicolumn{3}{c}{0.81} \\
N & \multicolumn{3}{c}{232$_{\text{pid}}$} & \multicolumn{3}{c}{232$_{\text{pid}}$} \\
Observations & \multicolumn{3}{c}{790} & \multicolumn{3}{c}{790} \\
\bottomrule
                \multicolumn{7}{l}{\textit{\textbf{* $p<0.05$ \quad ** $p<0.01$ \quad *** $p<0.001$}}} \\
                \end{tabular}
\begin{tabular}{l c r r c r r}

\toprule
\textbf{Predictors} & \multicolumn{3}{c}{Model 1} & \multicolumn{3}{c}{Model 2} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
& Estimate & CI & $p$ & Estimate & CI & $p$ \\
\midrule
Intercept & 16.15$^{***}$ & 13.35--18.94 & \textbf{$<$0.001} & 16.37$^{***}$ & 13.54--19.20 & \textbf{$<$0.001} \\
Survey wave & -0.06 & -0.26--0.13 & 0.536 & -0.07 & -0.26--0.13 & 0.523 \\
Gender & 1.34 & -1.07--3.76 & 0.276 & 1.03 & -1.43--3.48 & 0.413 \\
Income & -1.31$^{**}$ & -2.24-- -0.38 & \textbf{0.006} & -1.33$^{**}$ & -2.29-- -0.37 & \textbf{0.006} \\
Total time spent online & -0.00 & -0.02--0.01 & 0.722 &  &  &  \\
Daytime nighttime difference & -0.01 & -0.03--0.01 & 0.435 & -0.01 & -0.04--0.01 & 0.264 \\
Time spent on entertainment &  &  &  & -0.04 & -0.09--0.01 & 0.144 \\
Time spent on adult content &  &  &  & -0.19 & -0.38--0.00 & 0.055 \\
Time spent on social media &  &  &  & -0.01 & -0.03--0.02 & 0.652 \\
Time spent on messaging &  &  &  & 0.07 & -0.04--0.18 & 0.220 \\
Time spent on games &  &  &  & 0.04 & -0.02--0.10 & 0.193 \\
Time spent on shopping &  &  &  & 0.03 & -0.04--0.11 & 0.404 \\
Time spent on productivity &  &  &  & 0.02 & -0.03--0.06 & 0.505 \\
Time spent on news &  &  &  & -0.04 & -0.09--0.01 & 0.150 \\
\midrule
\multicolumn{7}{l}{\textbf{Random Effects}} \\
$\sigma^2$ & \multicolumn{3}{c}{11.00} & \multicolumn{3}{c}{10.81} \\
$\tau_{00}$ & \multicolumn{3}{c}{35.97$_{\text{pid}}$} & \multicolumn{3}{c}{36.63$_{\text{pid}}$} \\
ICC & \multicolumn{3}{c}{0.77} & \multicolumn{3}{c}{0.77} \\
N & \multicolumn{3}{c}{119$_{\text{pid}}$} & \multicolumn{3}{c}{119$_{\text{pid}}$} \\
Observations & \multicolumn{3}{c}{443} & \multicolumn{3}{c}{443} \\
\bottomrule
                \multicolumn{7}{l}{\textit{\textbf{* $p<0.05$ \quad ** $p<0.01$ \quad *** $p<0.001$}}} \\
                \end{tabular}
\begin{tabular}{l c r r c r r}
\toprule
\textbf{Predictors} & \multicolumn{3}{c}{Model 1} & \multicolumn{3}{c}{Model 2} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
& Estimate & CI & $p$ & Estimate & CI & $p$ \\
\midrule
Intercept & 18.96$^{***}$ & 15.32--22.61 & \textbf{$<$0.001} & 19.09$^{***}$ & 15.33--22.85 & \textbf{$<$0.001} \\
Survey wave & -0.21 & -0.56--0.14 & 0.236 & -0.24 & -0.62--0.13 & 0.205 \\
Gender & -0.16 & -3.20--2.88 & 0.919 & -0.16 & -3.29--2.98 & 0.923 \\
Income & 0.22 & -0.85--1.28 & 0.688 & 0.16 & -0.93--1.26 & 0.767 \\
Total time spent online & 0.00 & -0.12--0.13 & 0.944 &  &  &  \\
Daytime nighttime difference & 0.08 & -0.19--0.36 & 0.547 & 0.12 & -0.17--0.42 & 0.421 \\
Time spent on entertainment &  &  &  & -0.11 & -0.55--0.32 & 0.612 \\
Time spent on social media &  &  &  & -0.02 & -0.40--0.36 & 0.904 \\
Time spent on messaging &  &  &  & 0.15 & -0.40--0.69 & 0.597 \\
Time spent on games &  &  &  & 0.06 & -0.44--0.56 & 0.800 \\
Time spent on shopping &  &  &  & 1.18 & -0.43--2.79 & 0.150 \\
Time spent on productivity &  &  &  & -0.72 & -1.79--0.35 & 0.187 \\
Time spent on news &  &  &  & -0.06 & -2.69--2.56 & 0.962 \\
\midrule
\multicolumn{7}{l}{\textbf{Random Effects}} \\
$\sigma^2$ & \multicolumn{3}{c}{10.97} & \multicolumn{3}{c}{11.02} \\
$\tau_{00}$ & \multicolumn{3}{c}{20.90$_{\text{pid}}$} & \multicolumn{3}{c}{21.79$_{\text{pid}}$} \\
ICC & \multicolumn{3}{c}{0.66} & \multicolumn{3}{c}{0.66} \\
N & \multicolumn{3}{c}{48$_{\text{pid}}$} & \multicolumn{3}{c}{48$_{\text{pid}}$} \\
Observations & \multicolumn{3}{c}{163} & \multicolumn{3}{c}{163} \\
\bottomrule
                \multicolumn{7}{l}{\textit{\textbf{* $p<0.05$ \quad ** $p<0.01$ \quad *** $p<0.001$}}} \\
                \end{tabular}
                \end{adjustbox}
                
\caption{Results from mixed-effects models for Age 18–30, based on 2 days of mobile usage data.}
\label{tab:mixed_effects_age_18–30 for last 2 of mobile data}
                \end{table}
                
\begin{table}[H]
\centering
\begin{adjustbox}{max width=0.80\textwidth}
\begin{tabular}{l c r r c r r}
\toprule
\textbf{Predictors} & \multicolumn{3}{c}{Model 1} & \multicolumn{3}{c}{Model 2} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
& Estimate & CI & $p$ & Estimate & CI & $p$ \\
\midrule
Intercept & 19.86$^{***}$ & 17.61--22.11 & \textbf{$<$0.001} & 19.89$^{***}$ & 17.65--22.12 & \textbf{$<$0.001} \\
Survey wave & -0.13 & -0.29--0.02 & 0.085 & -0.15 & -0.30--0.01 & 0.062 \\
Gender & 1.20 & -0.48--2.87 & 0.162 & 1.03 & -0.65--2.72 & 0.230 \\
Income & -1.33$^{***}$ & -1.99-- -0.66 & \textbf{$<$0.001} & -1.25$^{***}$ & -1.91-- -0.58 & \textbf{$<$0.001} \\
Total time spent online & 0.01 & -0.07--0.08 & 0.892 &  &  &  \\
Daytime nighttime difference & 0.14$^{*}$ & 0.02--0.25 & \textbf{0.018} & 0.14$^{*}$ & 0.02--0.25 & \textbf{0.020} \\
Time spent on entertainment &  &  &  & 0.22$^{*}$ & 0.01--0.43 & \textbf{0.039} \\
Time spent on social media &  &  &  & 0.08 & -0.14--0.30 & 0.497 \\
Time spent on messaging &  &  &  & 0.11 & -0.15--0.36 & 0.418 \\
Time spent on games &  &  &  & 0.00 & -0.14--0.14 & 1.000 \\
Time spent on shopping &  &  &  & -0.54$^{*}$ & -1.08-- -0.00 & \textbf{0.050} \\
Time spent on productivity &  &  &  & -0.16 & -0.60--0.28 & 0.468 \\
Time spent on news &  &  &  & -1.01 & -2.22--0.19 & 0.098 \\
\midrule
\multicolumn{7}{l}{\textbf{Random Effects}} \\
$\sigma^2$ & \multicolumn{3}{c}{11.79} & \multicolumn{3}{c}{11.72} \\
$\tau_{00}$ & \multicolumn{3}{c}{37.92$_{\text{pid}}$} & \multicolumn{3}{c}{37.46$_{\text{pid}}$} \\
ICC & \multicolumn{3}{c}{0.76} & \multicolumn{3}{c}{0.76} \\
N & \multicolumn{3}{c}{237$_{\text{pid}}$} & \multicolumn{3}{c}{237$_{\text{pid}}$} \\
Observations & \multicolumn{3}{c}{821} & \multicolumn{3}{c}{821} \\
\bottomrule
                \multicolumn{7}{l}{\textit{\textbf{* $p<0.05$ \quad ** $p<0.01$ \quad *** $p<0.001$}}} \\
                \end{tabular}
                \end{adjustbox}
                
\caption{Results from mixed-effects models for Age 31–45, based on 2 days of mobile usage data.}
\label{tab:mixed_effects_age_31–45 for last 2 of mobile data}
                \end{table}
                
\begin{table}[H]
\centering
\begin{adjustbox}{max width=0.80\textwidth}
\begin{tabular}{l c r r c r r}
\toprule
\textbf{Predictors} & \multicolumn{3}{c}{Model 1} & \multicolumn{3}{c}{Model 2} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
& Estimate & CI & $p$ & Estimate & CI & $p$ \\
\midrule
Intercept & 17.35$^{***}$ & 15.19--19.50 & \textbf{$<$0.001} & 17.29$^{***}$ & 15.13--19.45 & \textbf{$<$0.001} \\
Survey wave & -0.12 & -0.28--0.04 & 0.151 & -0.11 & -0.28--0.05 & 0.189 \\
Gender & 2.69$^{**}$ & 1.00--4.39 & \textbf{0.002} & 2.66$^{**}$ & 0.95--4.36 & \textbf{0.002} \\
Income & -1.10$^{**}$ & -1.78-- -0.42 & \textbf{0.002} & -1.07$^{**}$ & -1.75-- -0.38 & \textbf{0.002} \\
Total time spent online & -0.03 & -0.11--0.05 & 0.467 &  &  &  \\
Daytime nighttime difference & -0.03 & -0.15--0.09 & 0.589 & -0.03 & -0.16--0.09 & 0.622 \\
Time spent on entertainment &  &  &  & -0.11 & -0.34--0.11 & 0.326 \\
Time spent on social media &  &  &  & -0.01 & -0.22--0.20 & 0.955 \\
Time spent on messaging &  &  &  & 0.06 & -0.22--0.34 & 0.678 \\
Time spent on games &  &  &  & -0.03 & -0.17--0.10 & 0.626 \\
Time spent on shopping &  &  &  & -0.04 & -0.53--0.46 & 0.888 \\
Time spent on productivity &  &  &  & 0.04 & -0.39--0.46 & 0.869 \\
Time spent on news &  &  &  & -0.85 & -1.76--0.06 & 0.068 \\
\midrule
\multicolumn{7}{l}{\textbf{Random Effects}} \\
$\sigma^2$ & \multicolumn{3}{c}{13.08} & \multicolumn{3}{c}{13.09} \\
$\tau_{00}$ & \multicolumn{3}{c}{40.25$_{\text{pid}}$} & \multicolumn{3}{c}{40.43$_{\text{pid}}$} \\
ICC & \multicolumn{3}{c}{0.75} & \multicolumn{3}{c}{0.76} \\
N & \multicolumn{3}{c}{246$_{\text{pid}}$} & \multicolumn{3}{c}{246$_{\text{pid}}$} \\
Observations & \multicolumn{3}{c}{813} & \multicolumn{3}{c}{813} \\
\bottomrule
                \multicolumn{7}{l}{\textit{\textbf{* $p<0.05$ \quad ** $p<0.01$ \quad *** $p<0.001$}}} \\
                \end{tabular}
                \end{adjustbox}
                
\caption{Results from mixed-effects models for Age 46–60, based on 2 days of mobile usage data.}
\label{tab:mixed_effects_age_46–60 for last 2 of mobile data}
                \end{table}
                
\begin{table}[H]
\centering
\begin{adjustbox}{max width=0.80\textwidth}
\begin{tabular}{l c r r c r r}
\toprule
\textbf{Predictors} & \multicolumn{3}{c}{Model 1} & \multicolumn{3}{c}{Model 2} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
& Estimate & CI & $p$ & Estimate & CI & $p$ \\
\midrule
Intercept & 15.16$^{***}$ & 11.84--18.47 & \textbf{$<$0.001} & 15.20$^{***}$ & 11.89--18.51 & \textbf{$<$0.001} \\
Survey wave & 0.06 & -0.17--0.29 & 0.608 & 0.05 & -0.18--0.28 & 0.651 \\
Gender & 2.67 & -0.22--5.55 & 0.070 & 2.41 & -0.49--5.30 & 0.104 \\
Income & -1.60$^{**}$ & -2.74-- -0.45 & \textbf{0.006} & -1.65$^{**}$ & -2.80-- -0.50 & \textbf{0.005} \\
Total time spent online & 0.10 & -0.03--0.24 & 0.121 &  &  &  \\
Daytime nighttime difference & 0.01 & -0.16--0.19 & 0.870 & -0.02 & -0.20--0.16 & 0.818 \\
Time spent on entertainment &  &  &  & -0.10 & -0.55--0.36 & 0.671 \\
Time spent on social media &  &  &  & -0.19 & -0.58--0.20 & 0.337 \\
Time spent on messaging &  &  &  & 0.40 & -0.08--0.88 & 0.101 \\
Time spent on games &  &  &  & 0.26$^{*}$ & 0.01--0.50 & \textbf{0.043} \\
Time spent on shopping &  &  &  & 0.72 & -0.03--1.48 & 0.061 \\
Time spent on productivity &  &  &  & 0.05 & -0.32--0.43 & 0.790 \\
Time spent on news &  &  &  & 0.08 & -0.75--0.90 & 0.857 \\
\midrule
\multicolumn{7}{l}{\textbf{Random Effects}} \\
$\sigma^2$ & \multicolumn{3}{c}{10.59} & \multicolumn{3}{c}{10.47} \\
$\tau_{00}$ & \multicolumn{3}{c}{48.26$_{\text{pid}}$} & \multicolumn{3}{c}{48.33$_{\text{pid}}$} \\
ICC & \multicolumn{3}{c}{0.82} & \multicolumn{3}{c}{0.82} \\
N & \multicolumn{3}{c}{109$_{\text{pid}}$} & \multicolumn{3}{c}{109$_{\text{pid}}$} \\
Observations & \multicolumn{3}{c}{344} & \multicolumn{3}{c}{344} \\
\bottomrule
                \multicolumn{7}{l}{\textit{\textbf{* $p<0.05$ \quad ** $p<0.01$ \quad *** $p<0.001$}}} \\
                \end{tabular}
\begin{tabular}{l c r r c r r}

\toprule
\textbf{Predictors} & \multicolumn{3}{c}{Model 1} & \multicolumn{3}{c}{Model 2} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
& Estimate & CI & $p$ & Estimate & CI & $p$ \\
\midrule
Intercept & 18.99$^{***}$ & 11.49--26.48 & \textbf{$<$0.001} & 18.15$^{***}$ & 9.40--26.91 & \textbf{$<$0.001} \\
Survey wave & -0.25 & -1.16--0.65 & 0.581 & -0.59 & -1.62--0.44 & 0.261 \\
Gender & 2.53 & -2.85--7.92 & 0.356 & 3.51 & -2.66--9.68 & 0.265 \\
Income & -0.58 & -2.61--1.45 & 0.575 & -0.39 & -2.51--1.73 & 0.719 \\
Total time spent online & 0.36 & -0.35--1.07 & 0.321 &  &  &  \\
Daytime nighttime difference & -0.20 & -1.14--0.75 & 0.685 & -0.60 & -1.84--0.63 & 0.339 \\
Time spent on entertainment &  &  &  & 1.14 & -0.18--2.46 & 0.090 \\
Time spent on adult content &  &  &  & 1.10 & -6.74--8.94 & 0.783 \\
Time spent on social media &  &  &  & -3.17 & -10.47--4.14 & 0.395 \\
Time spent on messaging &  &  &  & 15.11 & -20.88--51.10 & 0.411 \\
Time spent on games &  &  &  & 139.88 & -31.83--311.59 & 0.110 \\
Time spent on shopping &  &  &  & -0.42 & -4.22--3.38 & 0.827 \\
Time spent on productivity &  &  &  & 0.82 & -2.02--3.66 & 0.571 \\
Time spent on news &  &  &  & 13.35 & -18.58--45.27 & 0.413 \\
\midrule
\multicolumn{7}{l}{\textbf{Random Effects}} \\
$\sigma^2$ & \multicolumn{3}{c}{9.88} & \multicolumn{3}{c}{11.20} \\
$\tau_{00}$ & \multicolumn{3}{c}{37.62$_{\text{pid}}$} & \multicolumn{3}{c}{35.96$_{\text{pid}}$} \\
ICC & \multicolumn{3}{c}{0.79} & \multicolumn{3}{c}{0.76} \\
N & \multicolumn{3}{c}{28$_{\text{pid}}$} & \multicolumn{3}{c}{28$_{\text{pid}}$} \\
Observations & \multicolumn{3}{c}{45} & \multicolumn{3}{c}{45} \\
\bottomrule
                \multicolumn{7}{l}{\textit{\textbf{* $p<0.05$ \quad ** $p<0.01$ \quad *** $p<0.001$}}} \\
                \end{tabular}
                \end{adjustbox}
                
\caption{Results from mixed-effects models for Age 18–30, based on 2 days of desktop usage data.}
\label{tab:mixed_effects_age_18–30 for last 2 of desktop data}
                \end{table}
                
\begin{table}[H]
\centering
\begin{adjustbox}{max width=0.80\textwidth}
\begin{tabular}{l c r r c r r}

\toprule
\textbf{Predictors} & \multicolumn{3}{c}{Model 1} & \multicolumn{3}{c}{Model 2} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
& Estimate & CI & $p$ & Estimate & CI & $p$ \\
\midrule
Intercept & 17.10$^{***}$ & 14.25--19.95 & \textbf{$<$0.001} & 16.70$^{***}$ & 13.87--19.53 & \textbf{$<$0.001} \\
Survey wave & -0.14 & -0.39--0.12 & 0.293 & -0.11 & -0.37--0.15 & 0.414 \\
Gender & 3.20$^{*}$ & 0.76--5.63 & \textbf{0.010} & 3.33$^{**}$ & 0.92--5.75 & \textbf{0.007} \\
Income & -0.64 & -1.56--0.27 & 0.166 & -0.63 & -1.53--0.28 & 0.173 \\
Total time spent online & 0.05 & -0.05--0.16 & 0.296 &  &  &  \\
Daytime nighttime difference & 0.00 & -0.15--0.16 & 0.965 & -0.01 & -0.17--0.15 & 0.918 \\
Time spent on entertainment &  &  &  & 0.04 & -0.08--0.16 & 0.475 \\
Time spent on adult content &  &  &  & 0.01 & -0.26--0.27 & 0.954 \\
Time spent on social media &  &  &  & 1.22$^{*}$ & 0.15--2.29 & \textbf{0.025} \\
Time spent on messaging &  &  &  & 3.05 & -0.65--6.76 & 0.106 \\
Time spent on games &  &  &  & -0.09 & -0.73--0.55 & 0.789 \\
Time spent on shopping &  &  &  & -0.06 & -0.74--0.62 & 0.867 \\
Time spent on productivity &  &  &  & 0.05 & -0.55--0.65 & 0.876 \\
Time spent on news &  &  &  & -0.77 & -2.19--0.66 & 0.291 \\
\midrule
\multicolumn{7}{l}{\textbf{Random Effects}} \\
$\sigma^2$ & \multicolumn{3}{c}{8.33} & \multicolumn{3}{c}{8.58} \\
$\tau_{00}$ & \multicolumn{3}{c}{42.44$_{\text{pid}}$} & \multicolumn{3}{c}{40.66$_{\text{pid}}$} \\
ICC & \multicolumn{3}{c}{0.84} & \multicolumn{3}{c}{0.83} \\
N & \multicolumn{3}{c}{126$_{\text{pid}}$} & \multicolumn{3}{c}{126$_{\text{pid}}$} \\
Observations & \multicolumn{3}{c}{265} & \multicolumn{3}{c}{265} \\
\bottomrule
                \multicolumn{7}{l}{\textit{\textbf{* $p<0.05$ \quad ** $p<0.01$ \quad *** $p<0.001$}}} \\
                \end{tabular}
                \end{adjustbox}
                
\caption{Results from mixed-effects models for Age 31–45, based on 2 days of desktop usage data.}
\label{tab:mixed_effects_age_31–45 for last 2 of desktop data}
                \end{table}
                
\begin{table}[H]
\centering
\begin{adjustbox}{max width=0.80\textwidth}
\begin{tabular}{l c r r c r r}

\toprule
\textbf{Predictors} & \multicolumn{3}{c}{Model 1} & \multicolumn{3}{c}{Model 2} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
& Estimate & CI & $p$ & Estimate & CI & $p$ \\
\midrule
Intercept & 18.09$^{***}$ & 15.80--20.39 & \textbf{$<$0.001} & 18.19$^{***}$ & 15.88--20.51 & \textbf{$<$0.001} \\
Survey wave & -0.09 & -0.29--0.11 & 0.385 & -0.09 & -0.29--0.11 & 0.377 \\
Gender & 0.43 & -1.47--2.33 & 0.657 & 0.42 & -1.48--2.32 & 0.662 \\
Income & -1.15$^{**}$ & -1.86-- -0.43 & \textbf{0.002} & -1.14$^{**}$ & -1.86-- -0.41 & \textbf{0.002} \\
Total time spent online & -0.02 & -0.13--0.09 & 0.737 &  &  &  \\
Daytime nighttime difference & 0.08 & -0.05--0.22 & 0.236 & 0.09 & -0.05--0.23 & 0.224 \\
Time spent on entertainment &  &  &  & 0.10 & -0.10--0.30 & 0.312 \\
Time spent on adult content &  &  &  & -0.25 & -0.57--0.07 & 0.127 \\
Time spent on social media &  &  &  & 0.21 & -0.16--0.59 & 0.266 \\
Time spent on messaging &  &  &  & -0.78$^{*}$ & -1.48-- -0.07 & \textbf{0.031} \\
Time spent on games &  &  &  & -0.35 & -0.83--0.14 & 0.159 \\
Time spent on shopping &  &  &  & -0.20 & -0.64--0.23 & 0.364 \\
Time spent on productivity &  &  &  & 0.09 & -0.26--0.44 & 0.608 \\
Time spent on news &  &  &  & -0.53 & -1.25--0.19 & 0.148 \\
\midrule
\multicolumn{7}{l}{\textbf{Random Effects}} \\
$\sigma^2$ & \multicolumn{3}{c}{12.55} & \multicolumn{3}{c}{12.40} \\
$\tau_{00}$ & \multicolumn{3}{c}{44.89$_{\text{pid}}$} & \multicolumn{3}{c}{44.55$_{\text{pid}}$} \\
ICC & \multicolumn{3}{c}{0.78} & \multicolumn{3}{c}{0.78} \\
N & \multicolumn{3}{c}{226$_{\text{pid}}$} & \multicolumn{3}{c}{226$_{\text{pid}}$} \\
Observations & \multicolumn{3}{c}{569} & \multicolumn{3}{c}{569} \\
\bottomrule
                \multicolumn{7}{l}{\textit{\textbf{* $p<0.05$ \quad ** $p<0.01$ \quad *** $p<0.001$}}} \\
                \end{tabular}
                \end{adjustbox}
                
\caption{Results from mixed-effects models for Age 46–60, based on 2 days of desktop usage data.}
\label{tab:mixed_effects_age_46–60 for last 2 of desktop data}
                \end{table}
                
\begin{table}[H]
\centering
\begin{adjustbox}{max width=0.80\textwidth}
\begin{tabular}{l c r r c r r}

\toprule
\textbf{Predictors} & \multicolumn{3}{c}{Model 1} & \multicolumn{3}{c}{Model 2} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
& Estimate & CI & $p$ & Estimate & CI & $p$ \\
\midrule
Intercept & 16.68$^{***}$ & 14.09--19.26 & \textbf{$<$0.001} & 16.62$^{***}$ & 14.03--19.22 & \textbf{$<$0.001} \\
Survey wave & -0.20 & -0.43--0.03 & 0.086 & -0.18 & -0.42--0.05 & 0.129 \\
Gender & 1.69 & -0.57--3.96 & 0.142 & 1.52 & -0.75--3.79 & 0.189 \\
Income & -1.44$^{**}$ & -2.32-- -0.56 & \textbf{0.001} & -1.44$^{**}$ & -2.33-- -0.55 & \textbf{0.002} \\
Total time spent online & -0.14 & -0.28--0.00 & 0.058 &  &  &  \\
Daytime nighttime difference & 0.10 & -0.08--0.27 & 0.286 & 0.10 & -0.09--0.28 & 0.305 \\
Time spent on entertainment &  &  &  & -0.04 & -0.36--0.29 & 0.829 \\
Time spent on adult content &  &  &  & -0.82 & -2.48--0.85 & 0.337 \\
Time spent on social media &  &  &  & -0.15 & -0.44--0.13 & 0.296 \\
Time spent on messaging &  &  &  & 7.63$^{*}$ & 0.39--14.87 & \textbf{0.039} \\
Time spent on games &  &  &  & -0.30 & -0.95--0.35 & 0.372 \\
Time spent on shopping &  &  &  & 0.02 & -0.61--0.65 & 0.957 \\
Time spent on productivity &  &  &  & -0.23 & -0.70--0.25 & 0.349 \\
Time spent on news &  &  &  & -0.46 & -0.96--0.04 & 0.071 \\
\midrule
\multicolumn{7}{l}{\textbf{Random Effects}} \\
$\sigma^2$ & \multicolumn{3}{c}{9.41} & \multicolumn{3}{c}{9.43} \\
$\tau_{00}$ & \multicolumn{3}{c}{33.35$_{\text{pid}}$} & \multicolumn{3}{c}{33.02$_{\text{pid}}$} \\
ICC & \multicolumn{3}{c}{0.78} & \multicolumn{3}{c}{0.78} \\
N & \multicolumn{3}{c}{121$_{\text{pid}}$} & \multicolumn{3}{c}{121$_{\text{pid}}$} \\
Observations & \multicolumn{3}{c}{328} & \multicolumn{3}{c}{328} \\
\bottomrule
                \multicolumn{7}{l}{\textit{\textbf{* $p<0.05$ \quad ** $p<0.01$ \quad *** $p<0.001$}}} \\
                \end{tabular}
\begin{tabular}{l c r r c r r}
\toprule
\textbf{Predictors} & \multicolumn{3}{c}{Model 1} & \multicolumn{3}{c}{Model 2} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
& Estimate & CI & $p$ & Estimate & CI & $p$ \\
\midrule
Intercept & 20.27$^{***}$ & 15.68--24.85 & \textbf{$<$0.001} & 20.63$^{***}$ & 16.08--25.19 & \textbf{$<$0.001} \\
Survey wave & 0.01 & -0.25--0.26 & 0.969 & -0.05 & -0.31--0.21 & 0.699 \\
Gender & -0.07 & -3.96--3.83 & 0.974 & -0.62 & -4.44--3.20 & 0.749 \\
Age & -1.03 & -2.94--0.88 & 0.291 & -1.12 & -2.99--0.75 & 0.239 \\
Total time spent online & -0.00 & -0.01--0.01 & 0.844 &  &  &  \\
Daytime nighttime difference & 0.02 & -0.01--0.05 & 0.147 & 0.02 & -0.01--0.06 & 0.146 \\
Time spent on entertainment &  &  &  & 0.02 & -0.02--0.06 & 0.361 \\
Time spent on social media &  &  &  & 0.02 & -0.02--0.07 & 0.301 \\
Time spent on messaging &  &  &  & -0.06$^{*}$ & -0.12-- -0.01 & \textbf{0.030} \\
Time spent on games &  &  &  & -0.00 & -0.02--0.02 & 0.930 \\
Time spent on shopping &  &  &  & 0.07 & -0.05--0.19 & 0.225 \\
Time spent on productivity &  &  &  & -0.04 & -0.13--0.04 & 0.305 \\
Time spent on news &  &  &  & 0.08 & -0.28--0.45 & 0.657 \\
\midrule
\multicolumn{7}{l}{\textbf{Random Effects}} \\
$\sigma^2$ & \multicolumn{3}{c}{9.85} & \multicolumn{3}{c}{9.87} \\
$\tau_{00}$ & \multicolumn{3}{c}{53.36$_{\text{pid}}$} & \multicolumn{3}{c}{50.26$_{\text{pid}}$} \\
ICC & \multicolumn{3}{c}{0.84} & \multicolumn{3}{c}{0.84} \\
N & \multicolumn{3}{c}{60$_{\text{pid}}$} & \multicolumn{3}{c}{60$_{\text{pid}}$} \\
Observations & \multicolumn{3}{c}{246} & \multicolumn{3}{c}{246} \\
\bottomrule
                \multicolumn{7}{l}{\textit{\textbf{* $p<0.05$ \quad ** $p<0.01$ \quad *** $p<0.001$}}} \\
                \end{tabular}
\begin{tabular}{l c r r c r r}
\toprule
\textbf{Predictors} & \multicolumn{3}{c}{Model 1} & \multicolumn{3}{c}{Model 2} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
& Estimate & CI & $p$ & Estimate & CI & $p$ \\
\midrule
Intercept & 18.35$^{***}$ & 15.25--21.45 & \textbf{$<$0.001} & 18.38$^{***}$ & 15.18--21.58 & \textbf{$<$0.001} \\
Survey wave & 0.05 & -0.15--0.24 & 0.627 & 0.07 & -0.13--0.26 & 0.515 \\
Gender & 0.80 & -1.59--3.19 & 0.511 & 0.79 & -1.65--3.23 & 0.525 \\
Age & -0.76 & -2.05--0.53 & 0.247 & -0.89 & -2.22--0.43 & 0.185 \\
Total time spent online & 0.00 & -0.01--0.01 & 0.705 &  &  &  \\
Daytime nighttime difference & -0.01 & -0.03--0.01 & 0.597 & -0.01 & -0.03--0.01 & 0.388 \\
Time spent on entertainment &  &  &  & 0.01 & -0.02--0.05 & 0.461 \\
Time spent on social media &  &  &  & -0.01 & -0.03--0.01 & 0.240 \\
Time spent on messaging &  &  &  & 0.02 & -0.03--0.08 & 0.382 \\
Time spent on games &  &  &  & 0.02 & -0.00--0.04 & 0.118 \\
Time spent on shopping &  &  &  & -0.03 & -0.14--0.08 & 0.582 \\
Time spent on productivity &  &  &  & 0.00 & -0.09--0.09 & 0.979 \\
Time spent on news &  &  &  & 0.05 & -0.15--0.25 & 0.619 \\
\midrule
\multicolumn{7}{l}{\textbf{Random Effects}} \\
$\sigma^2$ & \multicolumn{3}{c}{13.25} & \multicolumn{3}{c}{13.31} \\
$\tau_{00}$ & \multicolumn{3}{c}{40.42$_{\text{pid}}$} & \multicolumn{3}{c}{40.21$_{\text{pid}}$} \\
ICC & \multicolumn{3}{c}{0.75} & \multicolumn{3}{c}{0.75} \\
N & \multicolumn{3}{c}{129$_{\text{pid}}$} & \multicolumn{3}{c}{129$_{\text{pid}}$} \\
Observations & \multicolumn{3}{c}{518} & \multicolumn{3}{c}{518} \\
\bottomrule
                \multicolumn{7}{l}{\textit{\textbf{* $p<0.05$ \quad ** $p<0.01$ \quad *** $p<0.001$}}} \\
                \end{tabular}
\begin{tabular}{l c r r c r r}
\toprule
\textbf{Predictors} & \multicolumn{3}{c}{Model 1} & \multicolumn{3}{c}{Model 2} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
& Estimate & CI & $p$ & Estimate & CI & $p$ \\
\midrule
Intercept & 17.96$^{***}$ & 15.24--20.68 & \textbf{$<$0.001} & 17.61$^{***}$ & 14.88--20.33 & \textbf{$<$0.001} \\
Survey wave & -0.09 & -0.26--0.07 & 0.256 & -0.10 & -0.27--0.06 & 0.213 \\
Gender & 4.37$^{***}$ & 2.34--6.41 & \textbf{$<$0.001} & 3.84$^{***}$ & 1.76--5.91 & \textbf{$<$0.001} \\
Age & -1.92$^{**}$ & -3.15-- -0.69 & \textbf{0.002} & -1.59$^{*}$ & -2.84-- -0.35 & \textbf{0.012} \\
Total time spent online & -0.00 & -0.01--0.01 & 0.719 &  &  &  \\
Daytime nighttime difference & -0.01 & -0.03--0.00 & 0.125 & -0.01 & -0.03--0.00 & 0.131 \\
Time spent on entertainment &  &  &  & -0.01 & -0.04--0.02 & 0.343 \\
Time spent on social media &  &  &  & 0.01 & -0.02--0.04 & 0.631 \\
Time spent on messaging &  &  &  & 0.02 & -0.02--0.06 & 0.286 \\
Time spent on games &  &  &  & 0.00 & -0.01--0.02 & 0.800 \\
Time spent on shopping &  &  &  & 0.05 & -0.03--0.12 & 0.204 \\
Time spent on productivity &  &  &  & -0.05 & -0.10--0.00 & 0.059 \\
Time spent on news &  &  &  & -0.10 & -0.20--0.01 & 0.078 \\
\midrule
\multicolumn{7}{l}{\textbf{Random Effects}} \\
$\sigma^2$ & \multicolumn{3}{c}{10.73} & \multicolumn{3}{c}{10.75} \\
$\tau_{00}$ & \multicolumn{3}{c}{39.60$_{\text{pid}}$} & \multicolumn{3}{c}{38.38$_{\text{pid}}$} \\
ICC & \multicolumn{3}{c}{0.79} & \multicolumn{3}{c}{0.78} \\
N & \multicolumn{3}{c}{166$_{\text{pid}}$} & \multicolumn{3}{c}{166$_{\text{pid}}$} \\
Observations & \multicolumn{3}{c}{654} & \multicolumn{3}{c}{654} \\
\bottomrule
                \multicolumn{7}{l}{\textit{\textbf{* $p<0.05$ \quad ** $p<0.01$ \quad *** $p<0.001$}}} \\
                \end{tabular}
\begin{tabular}{l c r r c r r}
\toprule
\textbf{Predictors} & \multicolumn{3}{c}{Model 1} & \multicolumn{3}{c}{Model 2} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
& Estimate & CI & $p$ & Estimate & CI & $p$ \\
\midrule
Intercept & 19.94$^{***}$ & 17.44--22.44 & \textbf{$<$0.001} & 20.20$^{***}$ & 17.65--22.75 & \textbf{$<$0.001} \\
Survey wave & -0.21$^{*}$ & -0.39-- -0.03 & \textbf{0.020} & -0.21$^{*}$ & -0.39-- -0.03 & \textbf{0.024} \\
Gender & 0.28 & -1.57--2.14 & 0.765 & 0.14 & -1.78--2.05 & 0.889 \\
Age & -2.51$^{***}$ & -3.62-- -1.40 & \textbf{$<$0.001} & -2.57$^{***}$ & -3.71-- -1.43 & \textbf{$<$0.001} \\
Total time spent online & 0.01$^{*}$ & 0.00--0.02 & \textbf{0.015} &  &  &  \\
Daytime nighttime difference & -0.00 & -0.02--0.02 & 0.966 & 0.00 & -0.02--0.03 & 0.856 \\
Time spent on entertainment &  &  &  & 0.01 & -0.03--0.04 & 0.795 \\
Time spent on social media &  &  &  & 0.01 & -0.02--0.04 & 0.668 \\
Time spent on messaging &  &  &  & 0.03 & -0.01--0.07 & 0.158 \\
Time spent on games &  &  &  & 0.01 & -0.01--0.03 & 0.359 \\
Time spent on shopping &  &  &  & 0.08$^{*}$ & 0.01--0.16 & \textbf{0.022} \\
Time spent on productivity &  &  &  & -0.03 & -0.10--0.04 & 0.435 \\
Time spent on news &  &  &  & 0.03 & -0.10--0.15 & 0.681 \\
\midrule
\multicolumn{7}{l}{\textbf{Random Effects}} \\
$\sigma^2$ & \multicolumn{3}{c}{10.59} & \multicolumn{3}{c}{10.58} \\
$\tau_{00}$ & \multicolumn{3}{c}{26.70$_{\text{pid}}$} & \multicolumn{3}{c}{27.33$_{\text{pid}}$} \\
ICC & \multicolumn{3}{c}{0.72} & \multicolumn{3}{c}{0.72} \\
N & \multicolumn{3}{c}{137$_{\text{pid}}$} & \multicolumn{3}{c}{137$_{\text{pid}}$} \\
Observations & \multicolumn{3}{c}{519} & \multicolumn{3}{c}{519} \\
\bottomrule
                \multicolumn{7}{l}{\textit{\textbf{* $p<0.05$ \quad ** $p<0.01$ \quad *** $p<0.001$}}} \\
                \end{tabular}
\begin{tabular}{l c r r c r r}
\toprule
\textbf{Predictors} & \multicolumn{3}{c}{Model 1} & \multicolumn{3}{c}{Model 2} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
& Estimate & CI & $p$ & Estimate & CI & $p$ \\
\midrule
Intercept & 16.56$^{***}$ & 13.99--19.14 & \textbf{$<$0.001} & 16.23$^{***}$ & 13.59--18.87 & \textbf{$<$0.001} \\
Survey wave & -0.17 & -0.34--0.00 & 0.051 & -0.17 & -0.34--0.00 & 0.053 \\
Gender & 1.66 & -0.26--3.57 & 0.091 & 1.69 & -0.26--3.64 & 0.090 \\
Age & -1.77$^{**}$ & -3.00-- -0.54 & \textbf{0.005} & -1.65$^{*}$ & -2.90-- -0.39 & \textbf{0.010} \\
Total time spent online & 0.00 & -0.01--0.01 & 0.971 &  &  &  \\
Daytime nighttime difference & -0.02 & -0.04--0.01 & 0.170 & -0.02 & -0.04--0.01 & 0.161 \\
Time spent on entertainment &  &  &  & 0.02 & -0.01--0.05 & 0.116 \\
Time spent on social media &  &  &  & 0.01 & -0.03--0.04 & 0.615 \\
Time spent on messaging &  &  &  & -0.01 & -0.05--0.02 & 0.502 \\
Time spent on games &  &  &  & 0.00 & -0.02--0.02 & 0.750 \\
Time spent on shopping &  &  &  & 0.03 & -0.06--0.13 & 0.509 \\
Time spent on productivity &  &  &  & -0.03 & -0.09--0.03 & 0.309 \\
Time spent on news &  &  &  & -0.01 & -0.11--0.09 & 0.836 \\
\midrule
\multicolumn{7}{l}{\textbf{Random Effects}} \\
$\sigma^2$ & \multicolumn{3}{c}{12.70} & \multicolumn{3}{c}{12.72} \\
$\tau_{00}$ & \multicolumn{3}{c}{31.07$_{\text{pid}}$} & \multicolumn{3}{c}{31.24$_{\text{pid}}$} \\
ICC & \multicolumn{3}{c}{0.71} & \multicolumn{3}{c}{0.71} \\
N & \multicolumn{3}{c}{164$_{\text{pid}}$} & \multicolumn{3}{c}{164$_{\text{pid}}$} \\
Observations & \multicolumn{3}{c}{663} & \multicolumn{3}{c}{663} \\
\bottomrule
                \multicolumn{7}{l}{\textit{\textbf{* $p<0.05$ \quad ** $p<0.01$ \quad *** $p<0.001$}}} \\
                \end{tabular}
\begin{tabular}{l c r r c r r}

\toprule
\textbf{Predictors} & \multicolumn{3}{c}{Model 1} & \multicolumn{3}{c}{Model 2} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
& Estimate & CI & $p$ & Estimate & CI & $p$ \\
\midrule
Intercept & 19.98$^{***}$ & 15.28--24.68 & \textbf{$<$0.001} & 19.93$^{***}$ & 15.24--24.62 & \textbf{$<$0.001} \\
Survey wave & 0.02 & -0.28--0.33 & 0.883 & 0.03 & -0.28--0.34 & 0.843 \\
Gender & -0.03 & -3.87--3.80 & 0.986 & 0.30 & -3.55--4.16 & 0.878 \\
Age & -0.88 & -3.06--1.30 & 0.427 & -1.15 & -3.37--1.06 & 0.307 \\
Total time spent online & -0.00 & -0.01--0.01 & 0.825 &  &  &  \\
Daytime nighttime difference & -0.01 & -0.04--0.02 & 0.491 & -0.00 & -0.03--0.03 & 0.796 \\
Time spent on entertainment &  &  &  & 0.01 & -0.03--0.04 & 0.650 \\
Time spent on adult content &  &  &  & -0.01 & -0.03--0.01 & 0.427 \\
Time spent on social media &  &  &  & -0.00 & -0.03--0.03 & 0.902 \\
Time spent on messaging &  &  &  & -0.08 & -0.37--0.20 & 0.565 \\
Time spent on games &  &  &  & 0.01 & -0.05--0.06 & 0.852 \\
Time spent on shopping &  &  &  & 0.07 & -0.03--0.17 & 0.160 \\
Time spent on productivity &  &  &  & -0.07$^{*}$ & -0.13-- -0.01 & \textbf{0.030} \\
Time spent on news &  &  &  & 0.28$^{*}$ & 0.05--0.50 & \textbf{0.015} \\
\midrule
\multicolumn{7}{l}{\textbf{Random Effects}} \\
$\sigma^2$ & \multicolumn{3}{c}{10.64} & \multicolumn{3}{c}{10.27} \\
$\tau_{00}$ & \multicolumn{3}{c}{49.24$_{\text{pid}}$} & \multicolumn{3}{c}{48.75$_{\text{pid}}$} \\
ICC & \multicolumn{3}{c}{0.82} & \multicolumn{3}{c}{0.83} \\
N & \multicolumn{3}{c}{59$_{\text{pid}}$} & \multicolumn{3}{c}{59$_{\text{pid}}$} \\
Observations & \multicolumn{3}{c}{196} & \multicolumn{3}{c}{196} \\
\bottomrule
                \multicolumn{7}{l}{\textit{\textbf{* $p<0.05$ \quad ** $p<0.01$ \quad *** $p<0.001$}}} \\
                \end{tabular}
\begin{tabular}{l c r r c r r}

\toprule
\textbf{Predictors} & \multicolumn{3}{c}{Model 1} & \multicolumn{3}{c}{Model 2} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
& Estimate & CI & $p$ & Estimate & CI & $p$ \\
\midrule
Intercept & 18.86$^{***}$ & 15.18--22.54 & \textbf{$<$0.001} & 18.64$^{***}$ & 14.85--22.44 & \textbf{$<$0.001} \\
Survey wave & 0.03 & -0.18--0.24 & 0.768 & 0.01 & -0.21--0.22 & 0.951 \\
Gender & 2.05 & -0.72--4.83 & 0.147 & 2.23 & -0.61--5.08 & 0.124 \\
Age & -1.38 & -2.91--0.16 & 0.079 & -1.36 & -2.95--0.23 & 0.093 \\
Total time spent online & -0.01 & -0.02--0.00 & 0.129 &  &  &  \\
Daytime nighttime difference & 0.01 & -0.02--0.03 & 0.496 & 0.01 & -0.02--0.03 & 0.530 \\
Time spent on entertainment &  &  &  & -0.01 & -0.05--0.03 & 0.560 \\
Time spent on adult content &  &  &  & -0.01 & -0.04--0.02 & 0.339 \\
Time spent on social media &  &  &  & -0.04 & -0.09--0.01 & 0.142 \\
Time spent on messaging &  &  &  & 0.01 & -0.05--0.07 & 0.725 \\
Time spent on games &  &  &  & -0.01 & -0.08--0.06 & 0.718 \\
Time spent on shopping &  &  &  & 0.01 & -0.07--0.10 & 0.753 \\
Time spent on productivity &  &  &  & -0.00 & -0.07--0.06 & 0.934 \\
Time spent on news &  &  &  & -0.01 & -0.07--0.05 & 0.842 \\
\midrule
\multicolumn{7}{l}{\textbf{Random Effects}} \\
$\sigma^2$ & \multicolumn{3}{c}{10.40} & \multicolumn{3}{c}{10.50} \\
$\tau_{00}$ & \multicolumn{3}{c}{55.83$_{\text{pid}}$} & \multicolumn{3}{c}{57.12$_{\text{pid}}$} \\
ICC & \multicolumn{3}{c}{0.84} & \multicolumn{3}{c}{0.84} \\
N & \multicolumn{3}{c}{121$_{\text{pid}}$} & \multicolumn{3}{c}{121$_{\text{pid}}$} \\
Observations & \multicolumn{3}{c}{391} & \multicolumn{3}{c}{391} \\
\bottomrule
                \multicolumn{7}{l}{\textit{\textbf{* $p<0.05$ \quad ** $p<0.01$ \quad *** $p<0.001$}}} \\
                \end{tabular}
\begin{tabular}{l c r r c r r}

\toprule
\textbf{Predictors} & \multicolumn{3}{c}{Model 1} & \multicolumn{3}{c}{Model 2} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
& Estimate & CI & $p$ & Estimate & CI & $p$ \\
\midrule
Intercept & 16.76$^{***}$ & 13.37--20.14 & \textbf{$<$0.001} & 16.66$^{***}$ & 13.34--19.98 & \textbf{$<$0.001} \\
Survey wave & -0.09 & -0.31--0.13 & 0.407 & -0.10 & -0.32--0.13 & 0.403 \\
Gender & 3.04$^{*}$ & 0.72--5.36 & \textbf{0.010} & 2.75$^{*}$ & 0.40--5.11 & \textbf{0.022} \\
Age & -1.47$^{*}$ & -2.91-- -0.02 & \textbf{0.047} & -1.33 & -2.79--0.13 & 0.074 \\
Total time spent online & 0.00 & -0.01--0.01 & 0.659 &  &  &  \\
Daytime nighttime difference & 0.00 & -0.02--0.02 & 0.688 & -0.00 & -0.02--0.02 & 0.925 \\
Time spent on entertainment &  &  &  & 0.00 & -0.01--0.02 & 0.689 \\
Time spent on adult content &  &  &  & -0.04 & -0.10--0.02 & 0.169 \\
Time spent on social media &  &  &  & -0.01 & -0.06--0.05 & 0.831 \\
Time spent on messaging &  &  &  & 0.09 & -0.17--0.36 & 0.497 \\
Time spent on games &  &  &  & 0.01 & -0.05--0.08 & 0.640 \\
Time spent on shopping &  &  &  & 0.03 & -0.04--0.10 & 0.431 \\
Time spent on productivity &  &  &  & 0.04 & -0.02--0.09 & 0.221 \\
Time spent on news &  &  &  & -0.13 & -0.25--0.00 & 0.056 \\
\midrule
\multicolumn{7}{l}{\textbf{Random Effects}} \\
$\sigma^2$ & \multicolumn{3}{c}{12.93} & \multicolumn{3}{c}{12.92} \\
$\tau_{00}$ & \multicolumn{3}{c}{38.23$_{\text{pid}}$} & \multicolumn{3}{c}{38.06$_{\text{pid}}$} \\
ICC & \multicolumn{3}{c}{0.75} & \multicolumn{3}{c}{0.75} \\
N & \multicolumn{3}{c}{128$_{\text{pid}}$} & \multicolumn{3}{c}{128$_{\text{pid}}$} \\
Observations & \multicolumn{3}{c}{430} & \multicolumn{3}{c}{430} \\
\bottomrule
                \multicolumn{7}{l}{\textit{\textbf{* $p<0.05$ \quad ** $p<0.01$ \quad *** $p<0.001$}}} \\
                \end{tabular}
\begin{tabular}{l c r r c r r}

\toprule
\textbf{Predictors} & \multicolumn{3}{c}{Model 1} & \multicolumn{3}{c}{Model 2} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
& Estimate & CI & $p$ & Estimate & CI & $p$ \\
\midrule
Intercept & 18.46$^{***}$ & 15.21--21.71 & \textbf{$<$0.001} & 18.72$^{***}$ & 15.44--22.01 & \textbf{$<$0.001} \\
Survey wave & -0.33$^{*}$ & -0.59-- -0.07 & \textbf{0.014} & -0.34$^{*}$ & -0.61-- -0.07 & \textbf{0.013} \\
Gender & 2.28 & -0.27--4.82 & 0.080 & 2.32 & -0.24--4.89 & 0.076 \\
Age & -2.33$^{**}$ & -3.76-- -0.90 & \textbf{0.001} & -2.31$^{**}$ & -3.74-- -0.88 & \textbf{0.002} \\
Total time spent online & 0.01 & -0.01--0.02 & 0.294 &  &  &  \\
Daytime nighttime difference & 0.02 & -0.01--0.04 & 0.180 & 0.02 & -0.01--0.05 & 0.202 \\
Time spent on entertainment &  &  &  & -0.03 & -0.08--0.02 & 0.199 \\
Time spent on adult content &  &  &  & -0.08 & -0.23--0.07 & 0.299 \\
Time spent on social media &  &  &  & 0.02 & -0.03--0.06 & 0.443 \\
Time spent on messaging &  &  &  & 0.09 & -0.33--0.52 & 0.659 \\
Time spent on games &  &  &  & -0.05 & -0.20--0.09 & 0.471 \\
Time spent on shopping &  &  &  & 0.08$^{*}$ & 0.02--0.15 & \textbf{0.016} \\
Time spent on productivity &  &  &  & -0.01 & -0.08--0.06 & 0.707 \\
Time spent on news &  &  &  & 0.02 & -0.06--0.10 & 0.643 \\
\midrule
\multicolumn{7}{l}{\textbf{Random Effects}} \\
$\sigma^2$ & \multicolumn{3}{c}{11.58} & \multicolumn{3}{c}{11.68} \\
$\tau_{00}$ & \multicolumn{3}{c}{29.08$_{\text{pid}}$} & \multicolumn{3}{c}{28.14$_{\text{pid}}$} \\
ICC & \multicolumn{3}{c}{0.72} & \multicolumn{3}{c}{0.71} \\
N & \multicolumn{3}{c}{87$_{\text{pid}}$} & \multicolumn{3}{c}{87$_{\text{pid}}$} \\
Observations & \multicolumn{3}{c}{286} & \multicolumn{3}{c}{286} \\
\bottomrule
                \multicolumn{7}{l}{\textit{\textbf{* $p<0.05$ \quad ** $p<0.01$ \quad *** $p<0.001$}}} \\
                \end{tabular}
\begin{tabular}{l c r r c r r}

\toprule
\textbf{Predictors} & \multicolumn{3}{c}{Model 1} & \multicolumn{3}{c}{Model 2} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
& Estimate & CI & $p$ & Estimate & CI & $p$ \\
\midrule
Intercept & 19.30$^{***}$ & 16.48--22.12 & \textbf{$<$0.001} & 18.92$^{***}$ & 16.08--21.75 & \textbf{$<$0.001} \\
Survey wave & -0.27$^{**}$ & -0.48-- -0.07 & \textbf{0.010} & -0.24$^{*}$ & -0.44-- -0.03 & \textbf{0.025} \\
Gender & 0.57 & -1.64--2.78 & 0.616 & 0.37 & -1.87--2.61 & 0.746 \\
Age & -2.03$^{**}$ & -3.38-- -0.69 & \textbf{0.003} & -1.86$^{**}$ & -3.23-- -0.48 & \textbf{0.008} \\
Total time spent online & -0.01$^{*}$ & -0.03-- -0.00 & \textbf{0.025} &  &  &  \\
Daytime nighttime difference & -0.00 & -0.02--0.01 & 0.708 & 0.00 & -0.02--0.02 & 0.982 \\
Time spent on entertainment &  &  &  & -0.02 & -0.04--0.01 & 0.157 \\
Time spent on adult content &  &  &  & -0.05 & -0.15--0.06 & 0.389 \\
Time spent on social media &  &  &  & 0.06$^{*}$ & 0.01--0.12 & \textbf{0.026} \\
Time spent on messaging &  &  &  & 0.03 & -0.06--0.12 & 0.523 \\
Time spent on games &  &  &  & -0.07 & -0.16--0.03 & 0.172 \\
Time spent on shopping &  &  &  & -0.03 & -0.09--0.04 & 0.402 \\
Time spent on productivity &  &  &  & 0.01 & -0.03--0.06 & 0.577 \\
Time spent on news &  &  &  & -0.16$^{***}$ & -0.25-- -0.07 & \textbf{$<$0.001} \\
\midrule
\multicolumn{7}{l}{\textbf{Random Effects}} \\
$\sigma^2$ & \multicolumn{3}{c}{9.43} & \multicolumn{3}{c}{9.06} \\
$\tau_{00}$ & \multicolumn{3}{c}{34.62$_{\text{pid}}$} & \multicolumn{3}{c}{35.29$_{\text{pid}}$} \\
ICC & \multicolumn{3}{c}{0.79} & \multicolumn{3}{c}{0.80} \\
N & \multicolumn{3}{c}{131$_{\text{pid}}$} & \multicolumn{3}{c}{131$_{\text{pid}}$} \\
Observations & \multicolumn{3}{c}{410} & \multicolumn{3}{c}{410} \\
\bottomrule
                \multicolumn{7}{l}{\textit{\textbf{* $p<0.05$ \quad ** $p<0.01$ \quad *** $p<0.001$}}} \\
                \end{tabular}
\begin{tabular}{l c r r c r r}
\toprule
\textbf{Predictors} & \multicolumn{3}{c}{Model 1} & \multicolumn{3}{c}{Model 2} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
& Estimate & CI & $p$ & Estimate & CI & $p$ \\
\midrule
Intercept & 19.82$^{***}$ & 14.17--25.46 & \textbf{$<$0.001} & 19.49$^{***}$ & 13.75--25.23 & \textbf{$<$0.001} \\
Survey wave & 0.04 & -0.28--0.36 & 0.808 & 0.05 & -0.29--0.38 & 0.771 \\
Gender & -0.05 & -4.58--4.47 & 0.982 & 0.10 & -4.41--4.62 & 0.964 \\
Age & -0.56 & -2.88--1.75 & 0.633 & -0.57 & -2.87--1.74 & 0.631 \\
Total time spent online & 0.01 & -0.09--0.12 & 0.796 &  &  &  \\
Daytime nighttime difference & 0.07 & -0.14--0.28 & 0.497 & 0.05 & -0.17--0.27 & 0.647 \\
Time spent on entertainment &  &  &  & 0.00 & -0.35--0.35 & 0.992 \\
Time spent on social media &  &  &  & 0.04 & -0.41--0.50 & 0.855 \\
Time spent on messaging &  &  &  & -0.15 & -0.77--0.46 & 0.626 \\
Time spent on games &  &  &  & 0.02 & -0.18--0.22 & 0.846 \\
Time spent on shopping &  &  &  & 0.02 & -0.97--1.01 & 0.967 \\
Time spent on productivity &  &  &  & 0.27 & -0.70--1.25 & 0.584 \\
Time spent on news &  &  &  & 1.88 & -2.78--6.53 & 0.430 \\
\midrule
\multicolumn{7}{l}{\textbf{Random Effects}} \\
$\sigma^2$ & \multicolumn{3}{c}{10.45} & \multicolumn{3}{c}{10.91} \\
$\tau_{00}$ & \multicolumn{3}{c}{63.35$_{\text{pid}}$} & \multicolumn{3}{c}{62.20$_{\text{pid}}$} \\
ICC & \multicolumn{3}{c}{0.86} & \multicolumn{3}{c}{0.85} \\
N & \multicolumn{3}{c}{52$_{\text{pid}}$} & \multicolumn{3}{c}{52$_{\text{pid}}$} \\
Observations & \multicolumn{3}{c}{183} & \multicolumn{3}{c}{183} \\
\bottomrule
                \multicolumn{7}{l}{\textit{\textbf{* $p<0.05$ \quad ** $p<0.01$ \quad *** $p<0.001$}}} \\
                \end{tabular}
\begin{tabular}{l c r r c r r}
\toprule
\textbf{Predictors} & \multicolumn{3}{c}{Model 1} & \multicolumn{3}{c}{Model 2} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
& Estimate & CI & $p$ & Estimate & CI & $p$ \\
\midrule
Intercept & 18.43$^{***}$ & 15.39--21.46 & \textbf{$<$0.001} & 18.71$^{***}$ & 15.63--21.78 & \textbf{$<$0.001} \\
Survey wave & -0.01 & -0.25--0.23 & 0.920 & 0.01 & -0.24--0.25 & 0.947 \\
Gender & 0.71 & -1.61--3.03 & 0.548 & 0.81 & -1.52--3.14 & 0.495 \\
Age & -1.09 & -2.38--0.20 & 0.097 & -1.26 & -2.57--0.05 & 0.059 \\
Total time spent online & 0.09 & -0.02--0.20 & 0.122 &  &  &  \\
Daytime nighttime difference & -0.02 & -0.19--0.16 & 0.858 & -0.03 & -0.21--0.15 & 0.723 \\
Time spent on entertainment &  &  &  & 0.04 & -0.33--0.40 & 0.849 \\
Time spent on social media &  &  &  & 0.00 & -0.23--0.23 & 0.998 \\
Time spent on messaging &  &  &  & 0.18 & -0.16--0.51 & 0.301 \\
Time spent on games &  &  &  & 0.21 & -0.02--0.43 & 0.072 \\
Time spent on shopping &  &  &  & -0.21 & -1.13--0.71 & 0.655 \\
Time spent on productivity &  &  &  & -0.11 & -0.99--0.77 & 0.805 \\
Time spent on news &  &  &  & 1.58 & -1.25--4.41 & 0.273 \\
\midrule
\multicolumn{7}{l}{\textbf{Random Effects}} \\
$\sigma^2$ & \multicolumn{3}{c}{14.35} & \multicolumn{3}{c}{14.53} \\
$\tau_{00}$ & \multicolumn{3}{c}{39.97$_{\text{pid}}$} & \multicolumn{3}{c}{39.63$_{\text{pid}}$} \\
ICC & \multicolumn{3}{c}{0.74} & \multicolumn{3}{c}{0.73} \\
N & \multicolumn{3}{c}{136$_{\text{pid}}$} & \multicolumn{3}{c}{136$_{\text{pid}}$} \\
Observations & \multicolumn{3}{c}{426} & \multicolumn{3}{c}{426} \\
\bottomrule
                \multicolumn{7}{l}{\textit{\textbf{* $p<0.05$ \quad ** $p<0.01$ \quad *** $p<0.001$}}} \\
                \end{tabular}
\begin{tabular}{l c r r c r r}
\toprule
\textbf{Predictors} & \multicolumn{3}{c}{Model 1} & \multicolumn{3}{c}{Model 2} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
& Estimate & CI & $p$ & Estimate & CI & $p$ \\
\midrule
Intercept & 16.10$^{***}$ & 13.26--18.94 & \textbf{$<$0.001} & 15.75$^{***}$ & 12.91--18.59 & \textbf{$<$0.001} \\
Survey wave & -0.07 & -0.27--0.12 & 0.453 & -0.06 & -0.25--0.14 & 0.570 \\
Gender & 4.49$^{***}$ & 2.38--6.61 & \textbf{$<$0.001} & 4.33$^{***}$ & 2.21--6.45 & \textbf{$<$0.001} \\
Age & -1.47$^{*}$ & -2.76-- -0.18 & \textbf{0.025} & -1.29 & -2.58--0.00 & 0.051 \\
Total time spent online & 0.02 & -0.08--0.12 & 0.704 &  &  &  \\
Daytime nighttime difference & 0.08 & -0.07--0.22 & 0.311 & 0.05 & -0.10--0.20 & 0.496 \\
Time spent on entertainment &  &  &  & -0.00 & -0.27--0.26 & 0.990 \\
Time spent on social media &  &  &  & -0.04 & -0.36--0.29 & 0.829 \\
Time spent on messaging &  &  &  & 0.48$^{**}$ & 0.14--0.82 & \textbf{0.006} \\
Time spent on games &  &  &  & 0.09 & -0.09--0.27 & 0.343 \\
Time spent on shopping &  &  &  & -0.10 & -0.66--0.46 & 0.729 \\
Time spent on productivity &  &  &  & -0.22 & -0.57--0.12 & 0.207 \\
Time spent on news &  &  &  & -0.75 & -1.58--0.09 & 0.081 \\
\midrule
\multicolumn{7}{l}{\textbf{Random Effects}} \\
$\sigma^2$ & \multicolumn{3}{c}{13.10} & \multicolumn{3}{c}{12.89} \\
$\tau_{00}$ & \multicolumn{3}{c}{40.40$_{\text{pid}}$} & \multicolumn{3}{c}{40.11$_{\text{pid}}$} \\
ICC & \multicolumn{3}{c}{0.76} & \multicolumn{3}{c}{0.76} \\
N & \multicolumn{3}{c}{159$_{\text{pid}}$} & \multicolumn{3}{c}{159$_{\text{pid}}$} \\
Observations & \multicolumn{3}{c}{548} & \multicolumn{3}{c}{548} \\
\bottomrule
                \multicolumn{7}{l}{\textit{\textbf{* $p<0.05$ \quad ** $p<0.01$ \quad *** $p<0.001$}}} \\
                \end{tabular}
\begin{tabular}{l c r r c r r}
\toprule
\textbf{Predictors} & \multicolumn{3}{c}{Model 1} & \multicolumn{3}{c}{Model 2} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
& Estimate & CI & $p$ & Estimate & CI & $p$ \\
\midrule
Intercept & 21.48$^{***}$ & 18.82--24.14 & \textbf{$<$0.001} & 21.47$^{***}$ & 18.78--24.15 & \textbf{$<$0.001} \\
Survey wave & -0.28$^{**}$ & -0.47-- -0.09 & \textbf{0.004} & -0.28$^{**}$ & -0.48-- -0.08 & \textbf{0.005} \\
Gender & 1.18 & -0.90--3.27 & 0.266 & 1.17 & -0.95--3.28 & 0.280 \\
Age & -2.70$^{***}$ & -3.93-- -1.47 & \textbf{$<$0.001} & -2.71$^{***}$ & -3.95-- -1.47 & \textbf{$<$0.001} \\
Total time spent online & -0.07 & -0.18--0.03 & 0.160 &  &  &  \\
Daytime nighttime difference & 0.18$^{*}$ & 0.01--0.34 & \textbf{0.038} & 0.18$^{*}$ & 0.00--0.36 & \textbf{0.044} \\
Time spent on entertainment &  &  &  & -0.14 & -0.49--0.22 & 0.446 \\
Time spent on social media &  &  &  & -0.04 & -0.31--0.24 & 0.800 \\
Time spent on messaging &  &  &  & -0.11 & -0.49--0.27 & 0.573 \\
Time spent on games &  &  &  & -0.08 & -0.30--0.15 & 0.494 \\
Time spent on shopping &  &  &  & -0.01 & -0.65--0.63 & 0.974 \\
Time spent on productivity &  &  &  & -0.14 & -0.92--0.63 & 0.716 \\
Time spent on news &  &  &  & -0.19 & -1.54--1.16 & 0.784 \\
\midrule
\multicolumn{7}{l}{\textbf{Random Effects}} \\
$\sigma^2$ & \multicolumn{3}{c}{9.64} & \multicolumn{3}{c}{9.82} \\
$\tau_{00}$ & \multicolumn{3}{c}{33.58$_{\text{pid}}$} & \multicolumn{3}{c}{33.52$_{\text{pid}}$} \\
ICC & \multicolumn{3}{c}{0.78} & \multicolumn{3}{c}{0.77} \\
N & \multicolumn{3}{c}{133$_{\text{pid}}$} & \multicolumn{3}{c}{133$_{\text{pid}}$} \\
Observations & \multicolumn{3}{c}{452} & \multicolumn{3}{c}{452} \\
\bottomrule
                \multicolumn{7}{l}{\textit{\textbf{* $p<0.05$ \quad ** $p<0.01$ \quad *** $p<0.001$}}} \\
                \end{tabular}
\begin{tabular}{l c r r c r r}
\toprule
\textbf{Predictors} & \multicolumn{3}{c}{Model 1} & \multicolumn{3}{c}{Model 2} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
& Estimate & CI & $p$ & Estimate & CI & $p$ \\
\midrule
Intercept & 16.34$^{***}$ & 13.73--18.96 & \textbf{$<$0.001} & 15.98$^{***}$ & 13.35--18.60 & \textbf{$<$0.001} \\
Survey wave & -0.12 & -0.31--0.07 & 0.203 & -0.13 & -0.32--0.06 & 0.180 \\
Gender & 1.49 & -0.53--3.51 & 0.149 & 1.37 & -0.65--3.39 & 0.184 \\
Age & -1.80$^{**}$ & -3.12-- -0.48 & \textbf{0.008} & -1.59$^{*}$ & -2.92-- -0.26 & \textbf{0.019} \\
Total time spent online & -0.03 & -0.13--0.07 & 0.553 &  &  &  \\
Daytime nighttime difference & -0.02 & -0.15--0.12 & 0.819 & -0.02 & -0.16--0.12 & 0.792 \\
Time spent on entertainment &  &  &  & 0.21 & -0.06--0.48 & 0.127 \\
Time spent on social media &  &  &  & 0.13 & -0.18--0.43 & 0.417 \\
Time spent on messaging &  &  &  & -0.17 & -0.52--0.18 & 0.344 \\
Time spent on games &  &  &  & -0.19$^{*}$ & -0.37-- -0.00 & \textbf{0.047} \\
Time spent on shopping &  &  &  & 0.11 & -0.58--0.80 & 0.757 \\
Time spent on productivity &  &  &  & 0.33 & -0.09--0.75 & 0.120 \\
Time spent on news &  &  &  & -0.74 & -1.60--0.12 & 0.090 \\
\midrule
\multicolumn{7}{l}{\textbf{Random Effects}} \\
$\sigma^2$ & \multicolumn{3}{c}{11.54} & \multicolumn{3}{c}{11.42} \\
$\tau_{00}$ & \multicolumn{3}{c}{34.05$_{\text{pid}}$} & \multicolumn{3}{c}{33.83$_{\text{pid}}$} \\
ICC & \multicolumn{3}{c}{0.75} & \multicolumn{3}{c}{0.75} \\
N & \multicolumn{3}{c}{160$_{\text{pid}}$} & \multicolumn{3}{c}{160$_{\text{pid}}$} \\
Observations & \multicolumn{3}{c}{532} & \multicolumn{3}{c}{532} \\
\bottomrule
                \multicolumn{7}{l}{\textit{\textbf{* $p<0.05$ \quad ** $p<0.01$ \quad *** $p<0.001$}}} \\
                \end{tabular}
\begin{tabular}{l c r r c r r}

\toprule
\textbf{Predictors} & \multicolumn{3}{c}{Model 1} & \multicolumn{3}{c}{Model 2} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
& Estimate & CI & $p$ & Estimate & CI & $p$ \\
\midrule
Intercept & 22.08$^{***}$ & 16.61--27.54 & \textbf{$<$0.001} & 21.92$^{***}$ & 16.32--27.52 & \textbf{$<$0.001} \\
Survey wave & -0.09 & -0.47--0.28 & 0.622 & -0.07 & -0.46--0.31 & 0.711 \\
Gender & -0.64 & -4.53--3.25 & 0.747 & -1.12 & -5.14--2.91 & 0.586 \\
Age & -1.74 & -4.17--0.70 & 0.162 & -1.20 & -3.77--1.38 & 0.362 \\
Total time spent online & -0.02 & -0.15--0.12 & 0.811 &  &  &  \\
Daytime nighttime difference & 0.07 & -0.12--0.26 & 0.448 & 0.05 & -0.16--0.25 & 0.651 \\
Time spent on entertainment &  &  &  & 0.09 & -0.13--0.32 & 0.424 \\
Time spent on adult content &  &  &  & -0.02 & -0.34--0.30 & 0.910 \\
Time spent on social media &  &  &  & -0.15 & -0.51--0.21 & 0.419 \\
Time spent on messaging &  &  &  & -2.86 & -18.44--12.72 & 0.719 \\
Time spent on games &  &  &  & -0.37 & -0.94--0.21 & 0.214 \\
Time spent on shopping &  &  &  & -0.15 & -0.95--0.64 & 0.706 \\
Time spent on productivity &  &  &  & -0.16 & -0.91--0.58 & 0.674 \\
Time spent on news &  &  &  & -0.87 & -3.76--2.01 & 0.552 \\
\midrule
\multicolumn{7}{l}{\textbf{Random Effects}} \\
$\sigma^2$ & \multicolumn{3}{c}{12.27} & \multicolumn{3}{c}{12.36} \\
$\tau_{00}$ & \multicolumn{3}{c}{47.27$_{\text{pid}}$} & \multicolumn{3}{c}{49.06$_{\text{pid}}$} \\
ICC & \multicolumn{3}{c}{0.79} & \multicolumn{3}{c}{0.80} \\
N & \multicolumn{3}{c}{56$_{\text{pid}}$} & \multicolumn{3}{c}{56$_{\text{pid}}$} \\
Observations & \multicolumn{3}{c}{153} & \multicolumn{3}{c}{153} \\
\bottomrule
                \multicolumn{7}{l}{\textit{\textbf{* $p<0.05$ \quad ** $p<0.01$ \quad *** $p<0.001$}}} \\
                \end{tabular}
\begin{tabular}{l c r r c r r}

\toprule
\textbf{Predictors} & \multicolumn{3}{c}{Model 1} & \multicolumn{3}{c}{Model 2} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
& Estimate & CI & $p$ & Estimate & CI & $p$ \\
\midrule
Intercept & 18.78$^{***}$ & 14.77--22.79 & \textbf{$<$0.001} & 18.42$^{***}$ & 14.37--22.46 & \textbf{$<$0.001} \\
Survey wave & 0.14 & -0.12--0.40 & 0.304 & 0.17 & -0.10--0.44 & 0.225 \\
Gender & 1.73 & -1.16--4.61 & 0.241 & 1.79 & -1.12--4.69 & 0.228 \\
Age & -1.33 & -2.91--0.24 & 0.098 & -1.27 & -2.87--0.33 & 0.119 \\
Total time spent online & -0.14 & -0.32--0.04 & 0.123 &  &  &  \\
Daytime nighttime difference & 0.15 & -0.07--0.36 & 0.189 & 0.13 & -0.10--0.37 & 0.258 \\
Time spent on entertainment &  &  &  & 0.08 & -0.31--0.47 & 0.684 \\
Time spent on adult content &  &  &  & -0.18 & -0.55--0.19 & 0.347 \\
Time spent on social media &  &  &  & 0.18 & -0.41--0.78 & 0.552 \\
Time spent on messaging &  &  &  & -0.60 & -1.52--0.33 & 0.208 \\
Time spent on games &  &  &  & -0.19 & -0.91--0.52 & 0.593 \\
Time spent on shopping &  &  &  & -0.41 & -1.23--0.40 & 0.321 \\
Time spent on productivity &  &  &  & -0.34 & -1.01--0.34 & 0.329 \\
Time spent on news &  &  &  & -0.19 & -0.77--0.38 & 0.510 \\
\midrule
\multicolumn{7}{l}{\textbf{Random Effects}} \\
$\sigma^2$ & \multicolumn{3}{c}{10.40} & \multicolumn{3}{c}{10.66} \\
$\tau_{00}$ & \multicolumn{3}{c}{52.64$_{\text{pid}}$} & \multicolumn{3}{c}{52.17$_{\text{pid}}$} \\
ICC & \multicolumn{3}{c}{0.83} & \multicolumn{3}{c}{0.83} \\
N & \multicolumn{3}{c}{109$_{\text{pid}}$} & \multicolumn{3}{c}{109$_{\text{pid}}$} \\
Observations & \multicolumn{3}{c}{287} & \multicolumn{3}{c}{287} \\
\bottomrule
                \multicolumn{7}{l}{\textit{\textbf{* $p<0.05$ \quad ** $p<0.01$ \quad *** $p<0.001$}}} \\
                \end{tabular}
\begin{tabular}{l c r r c r r}

\toprule
\textbf{Predictors} & \multicolumn{3}{c}{Model 1} & \multicolumn{3}{c}{Model 2} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
& Estimate & CI & $p$ & Estimate & CI & $p$ \\
\midrule
Intercept & 16.80$^{***}$ & 13.39--20.22 & \textbf{$<$0.001} & 17.16$^{***}$ & 13.75--20.57 & \textbf{$<$0.001} \\
Survey wave & -0.04 & -0.30--0.21 & 0.741 & -0.04 & -0.30--0.23 & 0.775 \\
Gender & 2.38 & -0.00--4.76 & 0.050 & 2.19 & -0.23--4.61 & 0.076 \\
Age & -1.47$^{*}$ & -2.94-- -0.00 & \textbf{0.050} & -1.48 & -2.96--0.00 & 0.051 \\
Total time spent online & 0.05 & -0.08--0.17 & 0.460 &  &  &  \\
Daytime nighttime difference & -0.08 & -0.28--0.12 & 0.438 & -0.06 & -0.28--0.16 & 0.612 \\
Time spent on entertainment &  &  &  & 0.08 & -0.06--0.23 & 0.260 \\
Time spent on adult content &  &  &  & -0.24 & -1.08--0.60 & 0.572 \\
Time spent on social media &  &  &  & -0.03 & -0.64--0.59 & 0.932 \\
Time spent on messaging &  &  &  & 0.44 & -10.53--11.40 & 0.938 \\
Time spent on games &  &  &  & -0.14 & -0.92--0.63 & 0.721 \\
Time spent on shopping &  &  &  & 0.09 & -0.59--0.76 & 0.799 \\
Time spent on productivity &  &  &  & 0.17 & -0.46--0.80 & 0.590 \\
Time spent on news &  &  &  & -1.13 & -2.33--0.06 & 0.063 \\
\midrule
\multicolumn{7}{l}{\textbf{Random Effects}} \\
$\sigma^2$ & \multicolumn{3}{c}{10.52} & \multicolumn{3}{c}{10.67} \\
$\tau_{00}$ & \multicolumn{3}{c}{41.15$_{\text{pid}}$} & \multicolumn{3}{c}{40.89$_{\text{pid}}$} \\
ICC & \multicolumn{3}{c}{0.80} & \multicolumn{3}{c}{0.79} \\
N & \multicolumn{3}{c}{130$_{\text{pid}}$} & \multicolumn{3}{c}{130$_{\text{pid}}$} \\
Observations & \multicolumn{3}{c}{298} & \multicolumn{3}{c}{298} \\
\bottomrule
                \multicolumn{7}{l}{\textit{\textbf{* $p<0.05$ \quad ** $p<0.01$ \quad *** $p<0.001$}}} \\
                \end{tabular}
\begin{tabular}{l c r r c r r}

\toprule
\textbf{Predictors} & \multicolumn{3}{c}{Model 1} & \multicolumn{3}{c}{Model 2} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
& Estimate & CI & $p$ & Estimate & CI & $p$ \\
\midrule
Intercept & 20.32$^{***}$ & 17.03--23.62 & \textbf{$<$0.001} & 20.57$^{***}$ & 17.21--23.92 & \textbf{$<$0.001} \\
Survey wave & -0.55$^{***}$ & -0.85-- -0.24 & \textbf{$<$0.001} & -0.46$^{**}$ & -0.77-- -0.14 & \textbf{0.004} \\
Gender & 2.75$^{*}$ & 0.41--5.10 & \textbf{0.022} & 2.64$^{*}$ & 0.24--5.04 & \textbf{0.031} \\
Age & -3.41$^{***}$ & -4.83-- -2.00 & \textbf{$<$0.001} & -3.44$^{***}$ & -4.88-- -2.00 & \textbf{$<$0.001} \\
Total time spent online & 0.23$^{*}$ & 0.04--0.42 & \textbf{0.019} &  &  &  \\
Daytime nighttime difference & 0.23 & -0.00--0.46 & 0.050 & 0.20 & -0.09--0.48 & 0.176 \\
Time spent on entertainment &  &  &  & 0.12 & -0.32--0.56 & 0.603 \\
Time spent on adult content &  &  &  & -0.35 & -1.28--0.57 & 0.455 \\
Time spent on social media &  &  &  & 0.60 & -0.13--1.33 & 0.105 \\
Time spent on messaging &  &  &  & -3.03 & -12.37--6.32 & 0.525 \\
Time spent on games &  &  &  & 0.62 & -1.25--2.49 & 0.515 \\
Time spent on shopping &  &  &  & 0.44 & -0.31--1.20 & 0.248 \\
Time spent on productivity &  &  &  & -0.06 & -0.65--0.53 & 0.848 \\
Time spent on news &  &  &  & -0.19 & -1.70--1.31 & 0.800 \\
\midrule
\multicolumn{7}{l}{\textbf{Random Effects}} \\
$\sigma^2$ & \multicolumn{3}{c}{10.21} & \multicolumn{3}{c}{10.67} \\
$\tau_{00}$ & \multicolumn{3}{c}{24.52$_{\text{pid}}$} & \multicolumn{3}{c}{24.74$_{\text{pid}}$} \\
ICC & \multicolumn{3}{c}{0.71} & \multicolumn{3}{c}{0.70} \\
N & \multicolumn{3}{c}{88$_{\text{pid}}$} & \multicolumn{3}{c}{88$_{\text{pid}}$} \\
Observations & \multicolumn{3}{c}{206} & \multicolumn{3}{c}{206} \\
\bottomrule
                \multicolumn{7}{l}{\textit{\textbf{* $p<0.05$ \quad ** $p<0.01$ \quad *** $p<0.001$}}} \\
                \end{tabular}
\begin{tabular}{l c r r c r r}

\toprule
\textbf{Predictors} & \multicolumn{3}{c}{Model 1} & \multicolumn{3}{c}{Model 2} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
& Estimate & CI & $p$ & Estimate & CI & $p$ \\
\midrule
Intercept & 18.71$^{***}$ & 15.45--21.97 & \textbf{$<$0.001} & 18.65$^{***}$ & 15.40--21.91 & \textbf{$<$0.001} \\
Survey wave & -0.24 & -0.52--0.04 & 0.090 & -0.26 & -0.54--0.02 & 0.072 \\
Gender & 0.14 & -2.33--2.62 & 0.909 & 0.20 & -2.29--2.69 & 0.876 \\
Age & -2.01$^{**}$ & -3.53-- -0.49 & \textbf{0.009} & -2.03$^{**}$ & -3.57-- -0.50 & \textbf{0.009} \\
Total time spent online & -0.08 & -0.23--0.07 & 0.295 &  &  &  \\
Daytime nighttime difference & -0.05 & -0.22--0.12 & 0.560 & -0.03 & -0.21--0.15 & 0.741 \\
Time spent on entertainment &  &  &  & -0.12 & -0.41--0.16 & 0.394 \\
Time spent on adult content &  &  &  & -0.49 & -1.31--0.32 & 0.235 \\
Time spent on social media &  &  &  & 0.25 & -0.40--0.91 & 0.448 \\
Time spent on messaging &  &  &  & -0.44 & -1.47--0.60 & 0.409 \\
Time spent on games &  &  &  & -0.37 & -1.25--0.51 & 0.410 \\
Time spent on shopping &  &  &  & -0.45 & -1.06--0.16 & 0.149 \\
Time spent on productivity &  &  &  & 0.64$^{*}$ & 0.07--1.21 & \textbf{0.027} \\
Time spent on news &  &  &  & -1.04$^{**}$ & -1.76-- -0.32 & \textbf{0.005} \\
\midrule
\multicolumn{7}{l}{\textbf{Random Effects}} \\
$\sigma^2$ & \multicolumn{3}{c}{10.19} & \multicolumn{3}{c}{9.48} \\
$\tau_{00}$ & \multicolumn{3}{c}{36.73$_{\text{pid}}$} & \multicolumn{3}{c}{37.33$_{\text{pid}}$} \\
ICC & \multicolumn{3}{c}{0.78} & \multicolumn{3}{c}{0.80} \\
N & \multicolumn{3}{c}{118$_{\text{pid}}$} & \multicolumn{3}{c}{118$_{\text{pid}}$} \\
Observations & \multicolumn{3}{c}{263} & \multicolumn{3}{c}{263} \\
\bottomrule
                \multicolumn{7}{l}{\textit{\textbf{* $p<0.05$ \quad ** $p<0.01$ \quad *** $p<0.001$}}} \\
                \end{tabular}
